Human Motion Prediction using Semi-adaptable Neural Networks

Human motion prediction is an important component to facilitate human robot interaction. Robots need to accurately predict human's future movement in order to safely plan its own motion trajectories and efficiently collaborate with humans. Many recent approaches predict human's movement using deep learning methods, such as recurrent neural networks. However, existing methods lack the ability to adapt to time-varying human behaviors, and many of them do not quantify uncertainties in the prediction. This paper proposes an approach that uses a semi-adaptable neural network for human motion prediction, and provides uncertainty bounds of the predictions in real time. In particular, a neural network is trained offline to represent the human motion transition model, and then recursive least square parameter adaptation algorithm (RLS-PAA) is adopted for online parameter adaptation of the neural network and for uncertainty estimation. Experiments on several human motion datasets verify that the proposed method significantly outperforms the state-of-the-art approach in terms of prediction accuracy and computation efficiency.

==> converge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={Index of training data},
ymin=-4,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={Values of parameters},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.4mm]
  table[row sep=crcr]{%
1	8.94343330236872\\
2	7.19701980804989\\
3	7.1701975884218\\
4	7.06565813013036\\
5	6.99614159722279\\
6	7.09944553792642\\
7	7.15511008904129\\
8	6.70593775686\\
9	4.55751273918288\\
10	2.53991118526264\\
11	2.433489519193\\
12	2.15516763070638\\
13	2.26280658750769\\
14	2.25652428224733\\
15	1.95979850800437\\
16	1.95491643985622\\
17	1.98645132765705\\
18	2.00594809179861\\
19	2.00602151406979\\
20	1.90987648447859\\
21	1.85662305225419\\
22	1.73902038109143\\
23	1.73775220625514\\
24	1.74504648892954\\
25	1.69642220393796\\
26	1.51103703234188\\
27	1.40460206892511\\
28	1.21572752674124\\
29	1.27035194408006\\
30	1.25741019071042\\
31	1.06012560151317\\
32	1.05754743185859\\
33	1.07492840544246\\
34	1.05450384149621\\
35	1.03704831324414\\
36	1.06606709440972\\
37	0.978564356474388\\
38	0.986060698599979\\
39	0.95130666035542\\
40	0.936849654876986\\
41	0.914251933236376\\
42	0.866228933094114\\
43	0.588626777627521\\
44	0.607246127297473\\
45	0.60648404167524\\
46	0.581196311130028\\
47	0.579490601331226\\
48	0.57443704729014\\
49	0.598808518868655\\
50	0.576309690385306\\
51	0.585406247498176\\
52	0.589975470344625\\
53	0.534308514461673\\
54	0.625530922927937\\
55	0.654686163325812\\
56	0.662085274005197\\
57	0.664029963994482\\
58	0.663275063535771\\
59	0.690787898150237\\
60	0.685705067467049\\
61	0.706327345539672\\
62	0.826056750646288\\
63	0.761955171590809\\
64	0.475819563317784\\
65	0.25635757051782\\
66	0.0796594155360372\\
67	0.0593612020486111\\
68	0.218456468442408\\
69	0.192617894423548\\
70	0.199092516995221\\
71	0.205299868096096\\
72	0.215973143528921\\
73	0.222549534146914\\
74	0.237441882195624\\
75	0.254470979596661\\
76	0.246677948029513\\
77	0.249689895576098\\
78	0.250619947907054\\
79	0.253112342425802\\
80	0.257622092563724\\
81	0.254874495735265\\
82	0.254660012701799\\
83	0.272350292118094\\
84	0.273396636290576\\
85	0.303321524737197\\
86	0.305297522553046\\
87	0.317451540202316\\
88	0.287327450162188\\
89	0.310991383806568\\
90	0.324287154320091\\
91	0.341754007379986\\
92	0.451556995769268\\
93	0.444071619052922\\
94	0.4155721019089\\
95	0.759750880201227\\
96	0.930106791103023\\
97	0.984501244965142\\
98	0.928199449702439\\
99	0.985729993483375\\
100	1.06849589095406\\
101	0.845357080724257\\
102	0.919524424425675\\
103	1.02636952234466\\
104	1.2111243132705\\
105	1.15821975670499\\
106	1.16359413515423\\
107	1.3444485723902\\
108	1.36411856960139\\
109	1.36053361344449\\
110	1.37199379380957\\
111	1.37389002283499\\
112	1.45957727111962\\
113	1.42375234698388\\
114	1.42472005665153\\
115	1.47616948777574\\
116	1.60659295417001\\
117	1.40699460982145\\
118	0.916295778781466\\
119	0.889809633328806\\
120	0.848550023185269\\
121	0.807698743524856\\
122	0.796862895544061\\
123	0.776502463529783\\
124	0.78423720072729\\
125	0.810137962625077\\
126	0.870356450980541\\
127	0.731814649880752\\
128	0.516680744464829\\
129	0.430566994372392\\
130	0.302489045071263\\
131	0.239314040121449\\
132	0.0773819624213485\\
133	-0.214685581249077\\
134	-0.187148173752025\\
135	-0.874511484876664\\
136	-1.9865464061898\\
137	-2.26291848704563\\
138	-1.80588096321926\\
139	-1.60349464855971\\
140	-1.52425838979123\\
141	-1.50048112658028\\
142	-1.49375419382632\\
143	-1.49009024148298\\
144	-1.50588751712522\\
145	-1.55271829372013\\
146	-1.59945499594637\\
147	-1.64840379093526\\
148	-1.686408911951\\
149	-1.71912065579015\\
150	-1.73660198894957\\
151	-1.7446501760126\\
152	-1.74862139942232\\
153	-1.75124110318\\
154	-1.75065840073941\\
155	-1.74720765445019\\
156	-1.73739778781582\\
157	-1.69290973205549\\
158	-1.64164088856126\\
159	-1.63268189111569\\
160	-1.30407760269503\\
161	-1.31319883971552\\
162	-1.22743283283485\\
163	-0.770037634084695\\
164	-0.794236305472885\\
165	-0.342865515464207\\
166	-0.370604399358972\\
167	-0.345055811891835\\
168	-0.378012208629848\\
169	-0.389793496371857\\
170	-0.391183829556861\\
171	-0.402034637776419\\
172	-0.392368081954457\\
173	-0.300106836633268\\
174	-0.266105580169994\\
175	-0.234690105899361\\
176	-0.221646826619129\\
177	-0.229177888306413\\
178	-0.237813740417067\\
179	-0.237523178836153\\
180	-0.253385977310441\\
181	-0.283014824739103\\
182	-0.29296798457769\\
183	-0.280220609538712\\
184	-0.288319427486958\\
185	-0.316252261800922\\
186	-0.300534095505455\\
187	-0.350222100096092\\
188	-0.440043281668159\\
189	-0.456687387822868\\
190	-0.452419028693207\\
191	-0.440903785195585\\
192	-0.425631399667487\\
193	-0.42156773398564\\
194	-0.421569224117095\\
195	-0.420527717638947\\
196	-0.417978588298246\\
197	-0.3918864004153\\
198	-0.383844125779605\\
199	-0.374190996637668\\
200	-0.371561233414162\\
201	-0.377369562862899\\
202	-0.303630208587067\\
203	-0.231548358854115\\
204	-0.231547648304389\\
205	-0.260314895413326\\
206	-0.268733215052565\\
207	-0.338550216800163\\
208	-0.358314647392951\\
209	-0.358386103968176\\
210	-0.359169608125825\\
211	-0.358961521867655\\
212	-0.361514543974996\\
213	-0.361093413174054\\
214	-0.363829069055263\\
215	-0.353567373512061\\
216	-0.306858910465467\\
217	-0.266162529582056\\
218	-0.222214445973057\\
219	-0.3085636079103\\
220	-0.310748687649048\\
221	-0.262816051119485\\
222	-0.265225080479866\\
223	-0.265169532545997\\
224	-0.264685189243551\\
225	-0.261845829609147\\
226	-0.254625807049909\\
227	-0.256596133521645\\
228	-0.255886024808132\\
229	-0.256636829010433\\
230	-0.25099852908791\\
231	-0.249785429170568\\
232	-0.259204694650303\\
233	-0.283268151019626\\
234	-0.316015136319985\\
235	-0.344519955810616\\
236	-0.327806350920485\\
237	-0.317918729807156\\
238	-0.308620381465878\\
239	-0.307290121244491\\
240	-0.312485747089987\\
241	-0.311229013070559\\
242	-0.313137019524126\\
243	-0.316050560910276\\
244	-0.319542440655923\\
245	-0.322410511888135\\
246	-0.32343186654494\\
247	-0.324408390914594\\
248	-0.325965119999086\\
249	-0.329906296470681\\
250	-0.335059424152816\\
251	-0.331277543733064\\
252	-0.337631191517391\\
253	-0.338404537115116\\
254	-0.324133877301113\\
255	-0.308396096097136\\
256	-0.319163643422828\\
257	-0.355442434209996\\
258	-0.384571996316884\\
259	-0.377931096587948\\
260	-0.377018739074718\\
261	-0.520924694377002\\
262	-0.564485247680447\\
263	-0.514622816382667\\
264	-0.426907525238589\\
265	-0.489334685134805\\
266	-0.615701765489119\\
267	-0.618231616668505\\
268	-0.540089669630126\\
269	-0.70647924608491\\
270	-0.858678064878166\\
271	-0.776973139289226\\
272	-0.930226364978474\\
273	-1.45115947414866\\
274	-1.4499508938542\\
275	-1.88074277442339\\
276	-1.93469216471945\\
277	-1.82334543857853\\
278	-1.98244164765219\\
279	-1.89111468835181\\
280	-1.74791125539721\\
281	-1.64091900177584\\
282	-1.5263437255131\\
283	-1.47000498726415\\
284	-1.39114783518587\\
285	-1.30817626925451\\
286	-1.2883885100168\\
287	-1.27321801627137\\
288	-1.2758799487565\\
289	-1.28381032133522\\
290	-1.27469485493224\\
291	-1.26784411691569\\
292	-1.26943901760141\\
293	-1.27116543550689\\
294	-1.26981929660813\\
295	-1.27078091025926\\
296	-1.27081899912991\\
297	-1.26953142693599\\
298	-1.26904446202389\\
299	-1.26935242302243\\
300	-1.26941787715925\\
301	-1.26949011073413\\
302	-1.26929393316969\\
303	-1.26776473248383\\
304	-1.26740678439035\\
305	-1.26732199263986\\
306	-1.26714826693933\\
307	-1.26714440959701\\
308	-1.26667769276296\\
309	-1.26611515667398\\
310	-1.26584520382002\\
311	-1.26585999530529\\
312	-1.26572426691028\\
313	-1.26507494556326\\
314	-1.2645021002312\\
315	-1.26437858175095\\
316	-1.26437924442875\\
317	-1.26436762520072\\
318	-1.26438535339016\\
319	-1.26438181113216\\
320	-1.26435296596002\\
321	-1.2642994778699\\
322	-1.26410921088145\\
323	-1.26424069024993\\
324	-1.26360953041277\\
325	-1.2630065366797\\
326	-1.26267721162277\\
327	-1.26220715479537\\
328	-1.26213177042125\\
329	-1.26211380710949\\
330	-1.26185423077892\\
331	-1.26184566295705\\
332	-1.26194660550218\\
333	-1.2617695593714\\
334	-1.26148791810527\\
335	-1.26154611034727\\
336	-1.26153805635884\\
337	-1.26129327291622\\
338	-1.26117989472052\\
339	-1.26107101811157\\
340	-1.26086216480053\\
341	-1.2607376873471\\
342	-1.26081723359546\\
343	-1.26095534530014\\
344	-1.26118813219412\\
345	-1.26144279645975\\
346	-1.26178826432065\\
347	-1.26233229424808\\
348	-1.26307285303295\\
349	-1.26389458410103\\
350	-1.26458425671319\\
351	-1.26512412658703\\
352	-1.26584931402869\\
353	-1.26687414843029\\
354	-1.26679842538096\\
355	-1.2643184056791\\
356	-1.26047005931604\\
357	-1.25904221557126\\
358	-1.25943239975362\\
359	-1.25994085529081\\
360	-1.26048914086225\\
361	-1.26099496352947\\
362	-1.26151124271008\\
363	-1.26211612989156\\
364	-1.26231534890259\\
365	-1.26221574172746\\
366	-1.26169458843094\\
367	-1.26050039430488\\
368	-1.26104900178366\\
369	-1.26396057044099\\
370	-1.26887120390112\\
371	-1.27425612746454\\
372	-1.28036039119548\\
373	-1.28558374180242\\
374	-1.29170803539944\\
375	-1.29799066196336\\
376	-1.30256204031741\\
377	-1.30757058578133\\
378	-1.31315418810109\\
379	-1.31625235800859\\
380	-1.31970120802797\\
381	-1.32141904678265\\
382	-1.32166699742248\\
383	-1.32113590771428\\
384	-1.32038228279483\\
385	-1.33240537971777\\
386	-1.32792195834093\\
387	-1.32601473697279\\
388	-1.32611411756893\\
389	-1.33226269213699\\
390	-1.33174478827157\\
391	-1.30592265309438\\
392	-1.29416694757959\\
393	-1.2789937127166\\
394	-1.26821879008841\\
395	-1.25577663378639\\
396	-1.27309419535978\\
397	-1.31625221035724\\
398	-1.42667408317347\\
399	-1.42579918667699\\
400	-1.35845668767871\\
401	-1.31126237819134\\
402	-1.32630242384003\\
403	-1.46624560722197\\
404	-1.55896591299637\\
405	-1.58698727698019\\
406	-1.52435983844489\\
407	-1.38957496052257\\
408	-1.28793924572869\\
409	-1.28636377814832\\
410	-1.33810559493295\\
411	-1.32787751100364\\
412	-1.28489466311239\\
413	-1.3113099000667\\
414	-1.32070754387318\\
415	-1.30602071208453\\
416	-1.27889203424205\\
417	-1.26491752439997\\
418	-1.25353074567039\\
419	-1.23522499130679\\
420	-1.21442628215562\\
421	-1.22163621129574\\
422	-1.22506336989702\\
423	-1.19955219014992\\
424	-1.19444233459727\\
425	-1.18223119112195\\
426	-1.18089272555945\\
427	-1.17196933737124\\
428	-1.17064745747287\\
429	-1.17007689510177\\
430	-1.16803832896491\\
431	-1.16318485954236\\
432	-1.1263046210055\\
433	-1.11250989024857\\
434	-1.10967467897959\\
435	-1.11682276238978\\
436	-1.14412702650513\\
437	-1.16880294520812\\
438	-1.13280099721512\\
439	-1.13276507632771\\
440	-1.10663252929588\\
441	-1.09616100692144\\
442	-1.09449129378101\\
443	-1.08716388679479\\
444	-1.07454623288868\\
445	-1.05625759446874\\
446	-1.05640275685364\\
447	-1.05564153601873\\
448	-1.05299575318073\\
449	-1.04709001193892\\
450	-1.0336835184156\\
451	-1.01984566466633\\
452	-1.00730635063016\\
453	-1.00148027826157\\
454	-0.994055419131798\\
455	-0.932730504810321\\
456	-0.861604666072171\\
457	-0.93660094364663\\
458	-0.945943540135183\\
459	-0.930058839580785\\
460	-0.956143034926406\\
461	-0.90329622132591\\
462	-1.00570465179631\\
463	-1.14026246849327\\
464	-1.20011808038538\\
465	-1.21120333666852\\
466	-1.17241340094636\\
467	-1.37151131853364\\
468	-1.4115743811635\\
469	-1.27861856729134\\
470	-1.25118042363481\\
471	-1.2688761827191\\
472	-1.31867624489629\\
473	-1.34097091444442\\
474	-1.44325274494893\\
475	-1.53123501526556\\
476	-1.57271037407684\\
477	-1.53091012389331\\
478	-1.52669384286039\\
479	-1.524043945924\\
480	-1.49102125720173\\
481	-1.46215026936695\\
482	-1.43924652722607\\
483	-1.43672504243309\\
484	-1.43935280633893\\
485	-1.44968023529804\\
486	-1.45998303041604\\
487	-1.45916268391823\\
488	-1.44794891104057\\
489	-1.41672318529711\\
490	-1.41314359469879\\
491	-1.41312396775105\\
492	-1.41298626320869\\
493	-1.41301934573673\\
494	-1.41092276972418\\
495	-1.39077666642316\\
496	-1.40319869713151\\
497	-1.37760105362109\\
498	-1.30764988503841\\
499	-1.33913546407324\\
500	-1.40116207639838\\
501	-1.44555391186637\\
502	-1.42200105612895\\
503	-1.36953436061808\\
504	-1.35371846492786\\
505	-1.39718105447608\\
506	-1.5142294673494\\
507	-1.63360004577494\\
508	-1.65870893111897\\
509	-1.65908958633269\\
510	-1.67118566011242\\
511	-1.68259097911973\\
512	-1.64879524147411\\
513	-1.54301648861591\\
514	-1.42214024234891\\
515	-1.38475585230197\\
516	-1.39803533715823\\
517	-1.35664165433155\\
518	-1.24492978549896\\
519	-1.14565224043692\\
520	-1.14894023149711\\
521	-1.05374018873424\\
522	-1.05299058397381\\
523	-0.978465527180534\\
524	-0.921362915081522\\
525	-0.864947622358228\\
526	-0.740292425888253\\
527	-0.76428174491761\\
528	-0.794783554121725\\
529	-0.832786288601855\\
530	-0.839373561984839\\
531	-0.853901941319622\\
532	-0.853501236505314\\
533	-0.860891640689065\\
534	-0.865636946988043\\
535	-0.875087179438625\\
536	-0.874575141041374\\
537	-0.861262930956544\\
538	-0.845067103720764\\
539	-0.835673897900178\\
540	-0.836625176975119\\
541	-0.829754940600521\\
542	-0.834189978398363\\
543	-0.828028061672372\\
544	-0.823355552044188\\
545	-0.819509931490261\\
546	-0.818317738899628\\
547	-0.820471397229686\\
548	-0.819859850030256\\
549	-0.824014202433134\\
550	-0.844755865875414\\
551	-0.849096840840463\\
552	-0.858559397629886\\
553	-0.856614117729454\\
554	-0.856610217829859\\
555	-0.869231279197828\\
556	-0.869337287515694\\
557	-0.874072441224788\\
558	-0.875250176259922\\
559	-0.866935589028924\\
560	-0.83459184289627\\
561	-0.814161096406743\\
562	-0.811359349540209\\
563	-0.815575011298183\\
564	-0.824534904650774\\
565	-0.831832985177432\\
566	-0.838394442576309\\
567	-0.895304658772938\\
568	-1.03203933161129\\
569	-1.13972783553874\\
570	-1.14584016013513\\
571	-1.01723805873193\\
572	-0.965329511229655\\
573	-0.969570561975583\\
574	-0.986384739688249\\
575	-1.01995827574147\\
576	-1.02303951313859\\
577	-1.01700334620177\\
578	-1.00978694694507\\
579	-0.969609234878175\\
580	-0.897351175405673\\
581	-0.827902646108147\\
582	-0.779718351829915\\
583	-0.741386263050395\\
584	-0.710091508700296\\
585	-0.718571731434719\\
586	-0.760371291325906\\
587	-0.80582768599217\\
588	-0.817338720809834\\
589	-0.823989898459888\\
590	-0.862797444711751\\
591	-0.908820071201567\\
592	-0.942249428060888\\
593	-0.962288135212701\\
594	-0.968731045163464\\
595	-0.979077022980352\\
596	-0.990618626729869\\
597	-1.00407878824203\\
598	-1.01523037189643\\
599	-1.01717310356606\\
600	-1.0180157181212\\
601	-1.02512968139775\\
602	-1.02701431522147\\
603	-1.03164330829219\\
604	-1.03844419858336\\
605	-1.04616058687139\\
606	-1.05794741892554\\
607	-1.07632467892145\\
608	-1.08947289366063\\
609	-1.08796543485358\\
610	-1.06040380898927\\
611	-1.05253510739398\\
612	-1.05865431648053\\
613	-1.06293355424366\\
614	-1.06829944416853\\
615	-1.06699533480634\\
616	-1.05909863840531\\
617	-1.05471692438817\\
618	-1.04975540027373\\
619	-1.0404860676874\\
620	-1.03202332639537\\
621	-1.02369727360517\\
622	-1.01281639081355\\
623	-0.999743778189742\\
624	-0.98433325422532\\
625	-0.969976728032046\\
626	-0.957170198618553\\
627	-0.953325421135009\\
628	-0.954424918478891\\
629	-0.952319908383958\\
630	-0.946419643596687\\
631	-0.942286184132953\\
632	-0.940508471961011\\
633	-0.939845312413788\\
634	-0.939198530831944\\
635	-0.938780209426098\\
636	-0.938303045583418\\
637	-0.937012720705482\\
638	-0.934971998134409\\
639	-0.932584387660683\\
640	-0.930698142241052\\
641	-0.929098551942563\\
642	-0.927504337386436\\
643	-0.924838301978495\\
644	-0.922771502912894\\
645	-0.921313207932108\\
646	-0.920794410647709\\
647	-0.920687042707173\\
648	-0.920323051381993\\
649	-0.919450935568082\\
650	-0.918208836585726\\
651	-0.916237859159528\\
652	-0.914215794792819\\
653	-0.912820452877871\\
654	-0.912136081283202\\
655	-0.91111613890156\\
656	-0.908754061245076\\
657	-0.906091996094476\\
658	-0.905039718914783\\
659	-0.904629091467026\\
660	-0.903142943378195\\
661	-0.900630056641939\\
662	-0.897882312946171\\
663	-0.896628071327344\\
664	-0.89671304960848\\
665	-0.896724730426269\\
666	-0.895845538072058\\
667	-0.894272417532492\\
668	-0.893030015044103\\
669	-0.892641938488043\\
670	-0.892609105932611\\
671	-0.892546902796344\\
672	-0.892508756581622\\
673	-0.892398686941257\\
674	-0.892291601057115\\
675	-0.892175647971727\\
676	-0.892051948560912\\
677	-0.891959776269357\\
678	-0.891901617247487\\
679	-0.891922425186715\\
680	-0.89201404243831\\
681	-0.892212985330121\\
682	-0.892357319971576\\
683	-0.893008362415212\\
684	-0.893969158024084\\
685	-0.89449565303103\\
686	-0.894015081472924\\
687	-0.892216121190818\\
688	-0.891744209366468\\
689	-0.843933270810909\\
690	-0.843110579689536\\
691	-0.86595578041904\\
692	-0.864004234281119\\
693	-0.855256900943023\\
694	-0.859505635388684\\
695	-0.864047496841976\\
696	-0.867177479734651\\
697	-0.851607887186661\\
698	-0.824913947519639\\
699	-0.824618448993596\\
700	-0.823860449140483\\
701	-0.824411315496903\\
702	-0.824511658327209\\
703	-0.829757930293956\\
704	-0.816741873831258\\
705	-0.743030391357334\\
706	-0.735680875757145\\
707	-0.848482501008741\\
708	-0.896605789807158\\
709	-0.870016101046564\\
710	-0.965972922116786\\
711	-0.942725790465456\\
712	-0.907421227834883\\
713	-0.922269355625846\\
714	-0.981292660863494\\
715	-0.997203625489845\\
716	-0.990526814191309\\
717	-0.997190679297348\\
718	-1.01777509995405\\
719	-1.01421992780717\\
720	-1.01937130447098\\
721	-1.03181982610502\\
722	-1.02542771884774\\
723	-1.02325022179388\\
724	-1.03011580341256\\
725	-1.06794220169651\\
726	-1.09829334173756\\
727	-1.10166923416577\\
728	-1.18939171596236\\
729	-1.1830673840415\\
730	-1.1926354961079\\
731	-1.19482317532754\\
732	-1.19843153245265\\
733	-1.1243455099208\\
734	-1.1264595568009\\
735	-1.12674566013499\\
736	-1.13180211453722\\
737	-1.1494698405367\\
738	-1.16382888959214\\
739	-1.16386086555929\\
740	-1.16076121250597\\
741	-1.15866176071727\\
742	-1.15612301524741\\
743	-1.15542701937386\\
744	-1.15586746927755\\
745	-1.15649922314495\\
746	-1.15540689095621\\
747	-1.15234340754443\\
748	-1.14965140676148\\
749	-1.15054737686751\\
750	-1.15223482126242\\
751	-1.15193965387158\\
752	-1.15119566976024\\
753	-1.15050200109991\\
754	-1.1503902100184\\
755	-1.14977028633412\\
756	-1.14865296251655\\
757	-1.14837497569113\\
758	-1.14812805941614\\
759	-1.14669999356778\\
760	-1.14380143851661\\
761	-1.1411116919691\\
762	-1.13997350115023\\
763	-1.13987496466071\\
764	-1.14036266142022\\
765	-1.14507906508072\\
766	-1.14893266854902\\
767	-1.132083829806\\
768	-1.08650507276181\\
769	-1.08811054699601\\
770	-1.33427101690778\\
771	-1.41612967539332\\
772	-1.42175823925411\\
773	-1.41696024727991\\
774	-1.45565931422026\\
775	-1.4991434128854\\
776	-1.5126928284477\\
777	-1.53068874115584\\
778	-1.54195564430114\\
779	-1.53794242763546\\
780	-1.5512166982762\\
781	-1.54640083246608\\
782	-1.52644987084784\\
783	-1.53655030541516\\
784	-1.55482849835357\\
785	-1.52555055521402\\
786	-1.52453614730772\\
787	-1.48485263840287\\
788	-1.28808493118244\\
789	-1.44128963449264\\
790	-1.53519725264191\\
791	-1.47169169083514\\
792	-1.41237216911215\\
793	-1.40632601609838\\
794	-1.42113898154693\\
795	-1.41505198335168\\
796	-1.38066705285579\\
797	-1.31961762061752\\
798	-1.23933238945985\\
799	-1.15667583514687\\
800	-1.08321853181554\\
801	-1.02756999204532\\
802	-0.986081999297986\\
803	-0.951519330136297\\
804	-0.921131124378595\\
805	-0.89944194024646\\
806	-0.886451443836759\\
807	-0.87714442584249\\
808	-0.868612660910034\\
809	-0.864502445647273\\
810	-0.867732742204204\\
811	-0.868970348990042\\
812	-0.868845702731074\\
813	-0.872103146478171\\
814	-0.876696571333078\\
815	-0.877785675488894\\
816	-0.877331042595657\\
817	-0.878455558726306\\
818	-0.879102461334373\\
819	-0.879538348307032\\
820	-0.879116088779146\\
821	-0.876322210733156\\
822	-0.872405464989582\\
823	-0.867683090141874\\
824	-0.864566933006116\\
825	-0.861741017076375\\
826	-0.858414658426248\\
827	-0.855248585310358\\
828	-0.853458051554469\\
829	-0.850726434944672\\
830	-0.846416564240945\\
831	-0.841489783074874\\
832	-0.836256899657186\\
833	-0.833405315088743\\
834	-0.830100754622237\\
835	-0.821562137085913\\
836	-0.810513613167044\\
837	-0.800114385780821\\
838	-0.796110345792783\\
839	-0.798239392428576\\
840	-0.802556453787751\\
841	-0.812463309401824\\
842	-0.824453554604459\\
843	-0.826913147499934\\
844	-0.823940716386573\\
845	-0.819777808969594\\
846	-0.817311915845588\\
847	-0.818283992309129\\
848	-0.821890562648039\\
849	-0.823865810151308\\
850	-0.824771079939623\\
851	-0.823866567407852\\
852	-0.821185897837817\\
853	-0.81980697152163\\
854	-0.819286929603466\\
855	-0.818349505228525\\
856	-0.816299060118166\\
857	-0.813946931033636\\
858	-0.810675854313181\\
859	-0.810163049369277\\
860	-0.809947305025281\\
861	-0.811463754644225\\
862	-0.816452488949685\\
863	-0.814337510801768\\
864	-0.812385249355623\\
865	-0.811741664538095\\
866	-0.811224439595889\\
867	-0.810682300407399\\
868	-0.809896476687205\\
869	-0.808855543714392\\
870	-0.807909924251125\\
871	-0.778574324875219\\
872	-0.717913903700088\\
873	-0.730856908024096\\
874	-0.75385433282635\\
875	-0.765164189072371\\
876	-0.76837167134588\\
877	-0.765477393091828\\
878	-0.782313903126532\\
879	-0.799697347637823\\
880	-0.818234166147247\\
881	-0.821631849462864\\
882	-0.821770157602902\\
883	-0.820967166574983\\
884	-0.82137209854129\\
885	-0.832174303480942\\
886	-0.859636742790849\\
887	-0.881596343276469\\
888	-0.884387729607566\\
889	-0.842665273514514\\
890	-0.802387876686026\\
891	-0.826338280377899\\
892	-0.94876958409238\\
893	-1.11636052937542\\
894	-1.18123200761885\\
895	-1.18169402727155\\
896	-1.24812917038986\\
897	-1.28565112168667\\
898	-1.2577820210214\\
899	-1.24286481870058\\
900	-1.24607484149777\\
901	-1.24788580166189\\
902	-1.15111081127418\\
903	-1.15080321949986\\
904	-1.15072455492354\\
905	-1.14970321815875\\
906	-1.14814113127282\\
907	-1.14724956245245\\
908	-1.14961244300075\\
909	-1.14936555793842\\
910	-1.14654908047582\\
911	-1.14391274820611\\
912	-1.14187613600128\\
913	-1.13929606752819\\
914	-1.13460824500521\\
915	-1.12584918239005\\
916	-1.11803478241628\\
917	-1.11033420940054\\
918	-1.10389797743871\\
919	-1.10705581809873\\
920	-1.10753542428331\\
921	-1.10544888494073\\
922	-1.10166294651057\\
923	-1.10120271874078\\
924	-1.1073412951629\\
925	-1.10791795297711\\
926	-1.10744642457916\\
927	-1.10859294829655\\
928	-1.10861196102205\\
929	-1.0802413004748\\
930	-1.00816689700436\\
931	-0.878459589215656\\
932	-0.851081453161582\\
933	-0.835031114152573\\
934	-0.82684142275674\\
935	-0.823438407768842\\
936	-0.827032488054369\\
937	-0.831443278017808\\
938	-0.833080874664931\\
939	-0.833851874284994\\
940	-0.834814442478056\\
941	-0.835872661387268\\
942	-0.836630541235454\\
943	-0.836747369740219\\
944	-0.836731741661107\\
945	-0.83610585541662\\
946	-0.835726155902982\\
947	-0.833987376408968\\
948	-0.83519901937342\\
949	-0.835415457101884\\
950	-0.834323424478205\\
951	-0.83184607057458\\
952	-0.826416120254466\\
953	-0.820815816588804\\
954	-0.814584279698212\\
955	-0.794445415644697\\
956	-0.745383169422438\\
957	-0.717034858525012\\
958	-0.708378407333333\\
959	-0.697577088704955\\
960	-0.87617815950287\\
961	-1.06729189313728\\
962	-1.01864026795638\\
963	-1.12841050245304\\
964	-1.15070720472695\\
965	-1.39447831688364\\
966	-1.39171611481063\\
967	-1.42895148193618\\
968	-1.43423512751741\\
969	-1.42380791760674\\
970	-1.46281354805998\\
971	-1.47032575430091\\
972	-1.46954322858193\\
973	-1.48368742136187\\
974	-1.51231773886294\\
975	-1.53058903766965\\
976	-1.53558662419225\\
977	-1.51244410962759\\
978	-1.48435182870448\\
979	-1.48143381866308\\
980	-1.48156266548554\\
981	-1.48152298637639\\
982	-1.47913402290444\\
983	-1.47611981398257\\
984	-1.47368981504973\\
985	-1.47295743715172\\
986	-1.47174328060439\\
987	-1.47241643631194\\
988	-1.47939978271808\\
989	-1.49534439850506\\
990	-1.51921811453132\\
991	-1.54610521749123\\
992	-1.57382847022723\\
993	-1.60280984826522\\
994	-1.62080643212174\\
995	-1.6334897610276\\
996	-1.64809854345387\\
997	-1.65740363279231\\
998	-1.66615072175482\\
999	-1.6768331979724\\
1000	-1.68334671552471\\
1001	-1.68490054271099\\
1002	-1.68605955439669\\
1003	-1.68702660977831\\
1004	-1.68839856761055\\
1005	-1.68996375526098\\
1006	-1.69030633331093\\
1007	-1.69018946368528\\
1008	-1.69028727681448\\
1009	-1.69086215947646\\
1010	-1.690824676274\\
1011	-1.69093697124367\\
1012	-1.69096574202445\\
1013	-1.69083257339914\\
1014	-1.69050002168804\\
1015	-1.69014571618834\\
1016	-1.69010045169062\\
1017	-1.69014429674416\\
1018	-1.69001026445725\\
1019	-1.68997462062769\\
1020	-1.6899729112549\\
1021	-1.69000928016575\\
1022	-1.69021516683427\\
1023	-1.69040266724619\\
1024	-1.69036092812236\\
1025	-1.69033032824456\\
1026	-1.69029915102258\\
1027	-1.69030109110243\\
1028	-1.69030398255962\\
1029	-1.69034879472931\\
1030	-1.69031800614834\\
1031	-1.69035854759708\\
1032	-1.69039327995114\\
1033	-1.69041943083637\\
1034	-1.6904155701046\\
1035	-1.69036760273212\\
1036	-1.69036864121779\\
1037	-1.6903687981936\\
1038	-1.69040440415644\\
1039	-1.69042996470549\\
1040	-1.69063187883753\\
1041	-1.69063348314783\\
1042	-1.69053429863601\\
1043	-1.69013780711446\\
1044	-1.68954971950317\\
1045	-1.68899591252668\\
1046	-1.68896267968206\\
1047	-1.68887763735153\\
1048	-1.68886047779718\\
1049	-1.68901202409392\\
1050	-1.68950595750168\\
1051	-1.68985902800979\\
1052	-1.69018560265453\\
1053	-1.69034818274352\\
1054	-1.69049945336287\\
1055	-1.69063252109065\\
1056	-1.69064622285209\\
1057	-1.69012466147923\\
1058	-1.689374710693\\
1059	-1.68847556164716\\
1060	-1.68719708146742\\
1061	-1.68507038833669\\
1062	-1.678908312276\\
1063	-1.67225582445124\\
1064	-1.66647980432543\\
1065	-1.66153029289131\\
1066	-1.66071115828452\\
1067	-1.65707849318086\\
1068	-1.65513395691516\\
1069	-1.6550605335087\\
1070	-1.65355371988747\\
1071	-1.64885153889066\\
1072	-1.30751648074842\\
1073	-1.20757492202093\\
1074	-1.22325602112169\\
1075	-1.24573461902772\\
1076	-1.26334080227349\\
1077	-1.3118496242997\\
1078	-1.34208019069758\\
1079	-1.40739293393494\\
1080	-1.45429234162749\\
1081	-1.46870821922727\\
1082	-1.44894962709385\\
1083	-1.40053572718944\\
1084	-1.38130835696359\\
1085	-1.41064294129986\\
1086	-1.44758350386266\\
1087	-1.49952510431373\\
1088	-1.55657267804743\\
1089	-1.62387641438821\\
1090	-1.63458318293152\\
1091	-1.61572646137234\\
1092	-1.73740942552865\\
1093	-1.57430100016514\\
1094	-1.45017681650337\\
1095	-1.40281025036327\\
1096	-1.37681199268055\\
1097	-1.29411047909704\\
1098	-1.20157708214524\\
1099	-1.12255015315615\\
1100	-1.12526238541283\\
1101	-1.1657646440103\\
1102	-1.14066360432313\\
1103	-1.07957667530352\\
1104	-1.07538328223983\\
1105	-1.02345850367593\\
1106	-1.02930630568056\\
1107	-1.05106871170009\\
1108	-1.0968571750688\\
1109	-1.12166235856636\\
1110	-1.13772839225799\\
1111	-1.13739407060839\\
1112	-1.13328850430664\\
1113	-1.1608272488096\\
1114	-1.20862641602089\\
1115	-1.23894626939763\\
1116	-1.19537402795767\\
1117	-1.11227603443704\\
1118	-1.10551558513024\\
1119	-1.12717307050983\\
1120	-1.19434408303745\\
1121	-1.19427757827082\\
1122	-1.19794231011627\\
1123	-1.18989975824058\\
1124	-1.16309584224718\\
1125	-1.16660705489611\\
1126	-1.16518129362535\\
1127	-1.10558375326527\\
1128	-1.04571882864835\\
1129	-1.0283853873908\\
1130	-0.989073013943481\\
1131	-0.94513327617552\\
1132	-0.960547312083329\\
1133	-1.05866732885229\\
1134	-1.09927050563824\\
1135	-1.08302228743512\\
1136	-1.06573324193594\\
1137	-1.0486685084934\\
1138	-1.03336683919297\\
1139	-0.993342372841027\\
1140	-0.934317807077109\\
1141	-0.902541172883102\\
1142	-0.880834414899529\\
1143	-0.783762267107494\\
1144	-0.774142186963672\\
1145	-0.888486567726348\\
1146	-1.06585310177711\\
1147	-1.20830434279179\\
1148	-1.22114776309173\\
1149	-1.23152879221472\\
1150	-1.22958007232903\\
1151	-1.249246890273\\
1152	-1.25464810262027\\
1153	-1.27281347188625\\
1154	-1.2696830162658\\
1155	-1.29116062673272\\
1156	-1.29253710223839\\
1157	-1.33285358910809\\
1158	-1.41822177239614\\
1159	-1.42600305018217\\
1160	-1.43607455694155\\
1161	-1.43652247771017\\
1162	-1.43415241170501\\
1163	-1.4373572563122\\
1164	-1.43449462600468\\
1165	-1.42302030728398\\
1166	-1.39009912641281\\
1167	-1.33560091174193\\
1168	-1.26413279763315\\
1169	-1.19919781926308\\
1170	-1.15861531592435\\
1171	-1.09634866914213\\
1172	-1.07527385257079\\
1173	-1.07291553107373\\
1174	-1.07284558991042\\
1175	-1.09195815980366\\
1176	-1.0022604100481\\
1177	-0.970175835922565\\
1178	-0.968664203364113\\
1179	-0.969344172432411\\
1180	-0.959419180025094\\
1181	-0.951567335802532\\
1182	-0.951009103762471\\
1183	-0.956529058652018\\
1184	-0.957188713954385\\
1185	-0.949204126340185\\
1186	-0.951592712796752\\
1187	-0.955006480055006\\
1188	-0.953045423316713\\
1189	-0.945010870603025\\
1190	-0.944544492130194\\
1191	-0.945200968708202\\
1192	-0.946220156390096\\
1193	-0.952943424254792\\
1194	-0.947384804915291\\
1195	-0.935089888928585\\
1196	-0.935147317813119\\
1197	-0.940993321069329\\
1198	-0.948252129129052\\
1199	-0.957636531276828\\
1200	-0.963631814519502\\
1201	-0.957880123969836\\
1202	-0.938374402193799\\
1203	-0.939666760862579\\
1204	-0.941448979154365\\
1205	-0.941762910677779\\
1206	-0.938869134083628\\
1207	-0.936264521188363\\
1208	-0.93329104105922\\
1209	-0.930597744254258\\
1210	-0.929677107292885\\
1211	-0.928522460691919\\
1212	-0.928069613325919\\
1213	-0.92654226231221\\
1214	-0.922659969163029\\
1215	-0.917236998775618\\
1216	-0.908185654884377\\
1217	-0.892424875781019\\
1218	-0.888867342302147\\
1219	-0.917894017899142\\
1220	-0.905759545415768\\
1221	-0.713241038235695\\
1222	-0.681306124300218\\
1223	-0.683759627252651\\
1224	-0.69099746619251\\
1225	-0.717078595591984\\
1226	-0.727681392859658\\
1227	-0.730873468666728\\
1228	-0.770876771528618\\
1229	-0.774503870446594\\
1230	-0.749524049965293\\
1231	-0.739746451718165\\
1232	-0.742031285720474\\
1233	-0.750422114489024\\
1234	-0.755891019289044\\
1235	-0.768920667547794\\
1236	-0.790113367695386\\
1237	-0.811635416542065\\
1238	-0.821778602201656\\
1239	-0.817590533292438\\
1240	-0.824894167121665\\
1241	-0.828250587380764\\
1242	-0.811061125916284\\
1243	-0.791176439709464\\
1244	-0.795354030321353\\
1245	-0.80243207235019\\
1246	-0.801989721176675\\
1247	-0.817553277786561\\
1248	-0.844854545045328\\
1249	-0.843913666863694\\
1250	-0.797299894162426\\
1251	-0.721056779152577\\
1252	-0.667720250979438\\
1253	-0.667045056519992\\
1254	-0.692149817709597\\
1255	-0.680077859661013\\
1256	-0.694912175480032\\
1257	-0.707139794472209\\
1258	-0.692451406426156\\
1259	-0.67603726376083\\
1260	-0.677460005706246\\
1261	-0.689680167779528\\
1262	-0.696057109552819\\
1263	-0.720260423506203\\
1264	-0.713756195429506\\
1265	-0.701928224134141\\
1266	-0.699860404908453\\
1267	-0.706672748649752\\
1268	-0.70729864525143\\
1269	-0.708794913451512\\
1270	-0.709557160494745\\
1271	-0.709893426445174\\
1272	-0.709899813206317\\
1273	-0.710419335236584\\
1274	-0.711329653136715\\
1275	-0.714307424341959\\
1276	-0.717372025046121\\
1277	-0.71873612880232\\
1278	-0.7207677967882\\
1279	-0.724563976187314\\
1280	-0.727379945953583\\
1281	-0.727902844653488\\
1282	-0.727891679270612\\
1283	-0.73357551172015\\
1284	-0.738675481038882\\
1285	-0.738110072700984\\
1286	-0.73684480087324\\
1287	-0.735483380266169\\
1288	-0.733757212049535\\
1289	-0.732382418489945\\
1290	-0.730749522466346\\
1291	-0.729808750181696\\
1292	-0.729630420011645\\
1293	-0.729327161660527\\
1294	-0.729041817204238\\
1295	-0.728928575610572\\
1296	-0.728955717413943\\
1297	-0.725422456452161\\
1298	-0.712955262108303\\
1299	-0.704844668582365\\
1300	-0.707372970773106\\
1301	-0.728171755830684\\
1302	-0.732808497913189\\
1303	-0.733802766460657\\
1304	-0.730925686239221\\
1305	-0.69964037805188\\
1306	-0.685225872649243\\
1307	-0.676496146033709\\
1308	-0.665570970943428\\
1309	-0.665095494624412\\
1310	-0.654077056035458\\
1311	-0.67719001592287\\
1312	-0.732164380804376\\
1313	-0.757401383306886\\
1314	-0.746005651645309\\
1315	-0.740806402208914\\
1316	-0.74168762410782\\
1317	-0.740121507407576\\
1318	-0.793755178065842\\
1319	-0.84127235174491\\
1320	-0.848287739398661\\
1321	-0.851883565415636\\
1322	-0.835942929914806\\
1323	-0.770309172734224\\
1324	-0.621570529292953\\
1325	-0.635491400816126\\
1326	-0.60427612500955\\
1327	-0.613714255979913\\
1328	-0.62476062291702\\
1329	-0.646128397466324\\
1330	-0.680246965145705\\
1331	-0.718439298301961\\
1332	-0.700938018063792\\
1333	-0.579327015751446\\
1334	-0.562018753595328\\
1335	-0.589949339744739\\
1336	-0.605749685422661\\
1337	-0.598139087269163\\
1338	-0.596053407241194\\
1339	-0.605399496069847\\
1340	-0.609085241209863\\
1341	-0.600227380715682\\
1342	-0.588589440972036\\
1343	-0.578953612723611\\
1344	-0.574023400815624\\
1345	-0.575097436089236\\
1346	-0.56985705456235\\
1347	-0.565299198501038\\
1348	-0.562847607001468\\
1349	-0.562019825651337\\
1350	-0.56244658284468\\
1351	-0.561751764782548\\
1352	-0.560762330528341\\
1353	-0.560232166147482\\
1354	-0.560444578444158\\
1355	-0.560692214026407\\
1356	-0.560624067922428\\
1357	-0.560546684372543\\
1358	-0.560524517560219\\
1359	-0.560687479825177\\
1360	-0.56119501228932\\
1361	-0.562041726472969\\
1362	-0.562937185583226\\
1363	-0.521698613726855\\
1364	-0.512429563949403\\
1365	-0.512334438719178\\
1366	-0.513733721489983\\
1367	-0.513220484445917\\
1368	-0.512211358921678\\
1369	-0.511882020522101\\
1370	-0.512119217566137\\
1371	-0.524960274712456\\
1372	-0.55676726134855\\
1373	-0.589329216496908\\
1374	-0.61856607905552\\
1375	-0.597254941530049\\
1376	-0.569284316854856\\
1377	-0.524118679638794\\
1378	-0.506240622741968\\
1379	-0.553795067356147\\
1380	-0.674580332246545\\
1381	-0.758921786063955\\
1382	-0.760723591530383\\
1383	-0.780032371602615\\
1384	-0.805652139732588\\
1385	-0.781996452669028\\
1386	-0.770213017719505\\
1387	-0.770899671734612\\
1388	-0.77076669361769\\
1389	-0.781813942055311\\
1390	-0.810306802886079\\
1391	-0.834493560970343\\
1392	-0.848061462575794\\
1393	-0.858178614110461\\
1394	-0.873640940656282\\
1395	-0.887013263577377\\
1396	-0.911866507256371\\
1397	-0.930935941524493\\
1398	-0.932025806797944\\
1399	-0.93000864670417\\
1400	-0.934960323304415\\
1401	-0.941739357671491\\
1402	-0.944149625562104\\
1403	-0.921647656683922\\
1404	-0.920027850676216\\
1405	-0.919942626012747\\
1406	-0.920480640756268\\
1407	-0.921758658624904\\
1408	-0.919711134316896\\
1409	-0.911443456241743\\
1410	-0.905920985699661\\
1411	-0.90120947116482\\
1412	-0.896046546261079\\
1413	-0.891516425605729\\
1414	-0.887925203180934\\
1415	-0.885061870751101\\
1416	-0.882806650255263\\
1417	-0.881044252285829\\
1418	-0.87817130573538\\
1419	-0.873192222603163\\
1420	-0.868217482099936\\
1421	-0.864663594320079\\
1422	-0.863585876081867\\
1423	-0.863615276598751\\
1424	-0.863922738499458\\
1425	-0.858741689404981\\
1426	-0.868579234239452\\
1427	-0.86971150552722\\
1428	-0.869031202089223\\
1429	-0.871401936171193\\
1430	-0.874428865451693\\
1431	-0.876193743750092\\
1432	-0.877435367648938\\
1433	-0.883012605626023\\
1434	-0.883070216188593\\
1435	-0.732885827231836\\
1436	-0.687512402321186\\
1437	-0.651263705774415\\
1438	-0.715655009076396\\
1439	-0.944380191905993\\
1440	-0.965562291940883\\
1441	-0.994925375110321\\
1442	-0.851452513661853\\
1443	-0.809563786459614\\
1444	-0.811587508165295\\
1445	-0.746148125873488\\
1446	-0.672848059414829\\
1447	-0.680523784916744\\
1448	-0.727667488604089\\
1449	-0.789131784290133\\
1450	-0.763500675036587\\
1451	-0.693439304059864\\
1452	-0.671108846884072\\
1453	-0.686347916287452\\
1454	-0.735306132460746\\
1455	-0.757926293881159\\
1456	-0.749748810578801\\
1457	-0.730177134613247\\
1458	-0.704538392365828\\
1459	-0.693051273573424\\
1460	-0.689102036700904\\
1461	-0.692056268106527\\
1462	-0.701374120336838\\
1463	-0.704144640193264\\
1464	-0.704291176812197\\
1465	-0.705256034698051\\
1466	-0.706228961385513\\
1467	-0.705995962844136\\
1468	-0.706662671131124\\
1469	-0.706476291219171\\
1470	-0.705501275268482\\
1471	-0.704961743067873\\
1472	-0.705871692801973\\
1473	-0.707010998472109\\
1474	-0.707012336391756\\
1475	-0.707281943713146\\
1476	-0.707300126085086\\
1477	-0.707015733231032\\
1478	-0.707292022247411\\
1479	-0.708688239554598\\
1480	-0.710156908938413\\
1481	-0.711636216169137\\
1482	-0.713380102567012\\
1483	-0.714854623432234\\
1484	-0.715633258139653\\
1485	-0.715834916695628\\
1486	-0.716119732270232\\
1487	-0.716399261587695\\
1488	-0.716434913587413\\
1489	-0.71655317670225\\
1490	-0.717187714814429\\
1491	-0.720236429857633\\
1492	-0.723359638706717\\
1493	-0.725000042611978\\
1494	-0.726433699318417\\
1495	-0.727689783152619\\
1496	-0.728438941402593\\
1497	-0.728256868134971\\
1498	-0.727747094142755\\
1499	-0.72779663089216\\
1500	-0.728682556192943\\
1501	-0.729405853200245\\
1502	-0.730041380075105\\
1503	-0.730652730286444\\
1504	-0.730918350727006\\
1505	-0.73047093742509\\
1506	-0.729891165220043\\
1507	-0.729826549533413\\
1508	-0.730500300345805\\
1509	-0.731001655792421\\
1510	-0.731232814019447\\
1511	-0.731254904205238\\
1512	-0.731833605868471\\
1513	-0.73250285355228\\
1514	-0.733088895250577\\
1515	-0.733013816866576\\
1516	-0.732104173788717\\
1517	-0.73039664632775\\
1518	-0.72871279469386\\
1519	-0.728083081980585\\
1520	-0.728472247386746\\
1521	-0.728472345900709\\
1522	-0.728385034325851\\
1523	-0.728216472124124\\
1524	-0.728089424812567\\
1525	-0.727915209902093\\
1526	-0.727741645906906\\
1527	-0.727532423746571\\
1528	-0.727404520951934\\
1529	-0.727385354279764\\
1530	-0.727360092424428\\
1531	-0.727119568556919\\
1532	-0.726688553792062\\
1533	-0.726226504626683\\
1534	-0.72540774940075\\
1535	-0.724285545134383\\
1536	-0.722611076824925\\
1537	-0.720973491624711\\
1538	-0.757895350144902\\
1539	-0.772998629423838\\
1540	-0.779467965385726\\
1541	-0.797493647405129\\
1542	-0.819643248781243\\
1543	-0.827829301506803\\
1544	-0.840130479173264\\
1545	-0.852292423720282\\
1546	-0.86788008804974\\
1547	-0.879263138955711\\
1548	-0.879051887225718\\
1549	-0.883062064713886\\
1550	-0.884341554810831\\
1551	-0.882883099446642\\
1552	-0.882783684076389\\
1553	-0.879402242587406\\
1554	-0.87272047152264\\
1555	-0.873077453957415\\
1556	-0.873758501501866\\
1557	-0.875286927153974\\
1558	-0.876197720037823\\
1559	-0.881818094042923\\
1560	-0.888455484980448\\
1561	-0.898431186708211\\
1562	-0.899671840190906\\
1563	-0.898128747821098\\
1564	-0.884999116976632\\
1565	-0.86538189552962\\
1566	-0.8467440209692\\
1567	-0.821520798487478\\
1568	-0.800725846370933\\
1569	-0.819109791726243\\
1570	-0.829028493964348\\
1571	-0.820103472450671\\
1572	-0.829446749217178\\
1573	-0.890312268321653\\
1574	-0.787434745004097\\
1575	-0.648050738683787\\
1576	-0.575558371158768\\
1577	-0.540466716409967\\
1578	-0.541769038373256\\
1579	-0.547505015098369\\
1580	-0.529882443322725\\
1581	-0.49418594714949\\
1582	-0.427918014386932\\
1583	-0.512203797682405\\
1584	-0.483994947707811\\
1585	-0.461395206600322\\
1586	-0.467839815918515\\
1587	-0.467107251624649\\
1588	-0.467212635393049\\
1589	-0.467750138746571\\
1590	-0.468726236376901\\
1591	-0.467971961061959\\
1592	-0.461664438389214\\
1593	-0.457200752164045\\
1594	-0.454868411836466\\
1595	-0.447197610057233\\
1596	-0.450070856828744\\
1597	-0.461115508090409\\
1598	-0.464551782552237\\
1599	-0.457416205492926\\
1600	-0.457868698634919\\
1601	-0.455514332851872\\
1602	-0.44611678818101\\
1603	-0.45391379696001\\
1604	-0.462228005148772\\
1605	-0.470254218035253\\
1606	-0.449856966020553\\
1607	-0.450419627988067\\
1608	-0.46747997008694\\
1609	-0.403859585633412\\
1610	-0.401236608100088\\
1611	-0.396379609186012\\
1612	-0.399601282693904\\
1613	-0.390643691350239\\
1614	-0.372105146674561\\
1615	-0.349273614402347\\
1616	-0.341292446014591\\
1617	-0.337567127502037\\
1618	-0.33517063659409\\
1619	-0.328748952696832\\
1620	-0.323996367347474\\
1621	-0.322800437082684\\
1622	-0.322213741719462\\
1623	-0.328813916824741\\
1624	-0.342149059481384\\
1625	-0.284453567105263\\
1626	-0.286852001569991\\
1627	-0.263965215558327\\
1628	-0.104342382928192\\
1629	-0.0621391976066304\\
1630	-0.201399373321296\\
1631	-0.0187665299656346\\
1632	-0.0170584411209018\\
1633	0.0256697774475044\\
1634	0.0238794959993139\\
1635	0.128986961150811\\
1636	0.187816552301054\\
1637	0.207370102929211\\
1638	0.220413684863388\\
1639	0.185422538309094\\
1640	0.153890747952256\\
1641	0.145221454269182\\
1642	0.149816969333833\\
1643	0.153074795328603\\
1644	0.153937018731704\\
1645	0.153363861967662\\
1646	0.154484942217381\\
1647	0.156508851697031\\
1648	0.164623380520502\\
1649	0.165660078854135\\
1650	0.174849587617721\\
1651	0.167339659812268\\
1652	0.145579428803102\\
1653	0.124996279342998\\
1654	0.0918131311693426\\
1655	0.0780409035364499\\
1656	0.069036643464729\\
1657	0.0635797686617357\\
1658	0.0584326595929081\\
1659	0.0558779012842269\\
1660	0.0551886207324904\\
1661	0.0553709118022865\\
1662	0.0548280841465228\\
1663	0.0539330459355517\\
1664	0.0530173259715743\\
1665	0.0528488508746979\\
1666	0.0528550456074098\\
1667	0.0529865635578027\\
1668	0.0527207662101785\\
1669	0.0519835324339516\\
1670	0.0515387358483953\\
1671	0.0513412182993596\\
1672	0.0511200736040251\\
1673	0.0509883273758246\\
1674	0.0509416695243994\\
1675	0.0509745735119511\\
1676	0.0509298153253412\\
1677	0.0508514019016022\\
1678	0.0506226282773688\\
1679	0.0502498030579972\\
1680	0.0499478752576001\\
1681	0.0497405537386385\\
1682	0.0497316091843091\\
1683	0.0498482824523903\\
1684	0.0499337907885628\\
1685	0.0502107240691048\\
1686	0.0511258468560378\\
1687	0.0524323615302473\\
1688	0.0527712376069297\\
1689	0.051607238309191\\
1690	0.0514294123260826\\
1691	0.0513921314285072\\
1692	0.051611802217217\\
1693	0.0518729419157897\\
1694	0.0522313011551204\\
1695	0.0525262297836577\\
1696	0.0527992409739983\\
1697	0.0531340564069648\\
1698	0.0536108987066857\\
1699	0.0539814344809243\\
1700	0.0540389601362453\\
1701	0.0542286814899434\\
1702	0.0547106505906634\\
1703	0.055149882177013\\
1704	0.0560469471296023\\
1705	0.0569361650492239\\
1706	0.0575644737492669\\
1707	0.0579252957596459\\
1708	0.0583974248879336\\
1709	0.0586148285076602\\
1710	0.0589255359297025\\
1711	0.0592843116134229\\
1712	0.0596736511161652\\
1713	0.0600047370021385\\
1714	0.0602334844180566\\
1715	0.0604140341715514\\
1716	0.0607051228707007\\
1717	0.0609666031367127\\
1718	0.0612538282366456\\
1719	0.0616744125201935\\
1720	0.0621827577320503\\
1721	0.0628479680414364\\
1722	0.0635273992494663\\
1723	0.0643994078789959\\
1724	0.0654730514694717\\
1725	0.0667470810830678\\
1726	0.0682449658089281\\
1727	0.0697957895017887\\
1728	0.0711390529168855\\
1729	0.0731787818533402\\
1730	0.0766004101111803\\
1731	0.0811662972611689\\
1732	0.0873294479805385\\
1733	0.081588487602189\\
1734	0.102646664042857\\
1735	0.124076669474237\\
1736	0.119267426376573\\
1737	0.0980009851725286\\
1738	0.0797632520956924\\
1739	0.0767410293008891\\
1740	0.0772678616608863\\
1741	0.076144585948329\\
1742	0.0757844335263913\\
1743	0.0759282257762848\\
1744	0.0754938245356445\\
1745	0.0753019319476994\\
1746	0.0878392140261452\\
1747	0.0924052225411415\\
1748	0.0886580361813553\\
1749	0.0552208479419854\\
1750	-0.0073453642873134\\
1751	-0.0469973207759688\\
1752	-0.0193598398410949\\
1753	0.0821846390289419\\
1754	0.121499881962211\\
1755	0.144374572967179\\
1756	0.122706104125286\\
1757	0.0483254888628278\\
1758	-0.0125409699802688\\
1759	-0.0505662027651101\\
1760	-0.0601348085052606\\
1761	-0.0599638072764696\\
1762	-0.077223903010765\\
1763	-0.113139608567146\\
1764	-0.0483657826490266\\
1765	0.0366051087100865\\
1766	0.0949768204312297\\
1767	0.0922990846760892\\
1768	0.128490015738088\\
1769	0.131344850382268\\
1770	0.0650288764058726\\
1771	0.0102160420906646\\
1772	-0.0259200983824037\\
1773	-0.0482129441160283\\
1774	-0.0357998365965\\
1775	-0.0087552493760217\\
1776	0.0462849716887536\\
1777	0.0546385146371194\\
1778	0.0688199170775772\\
1779	0.0823226844747393\\
1780	0.0600593450372732\\
1781	0.0633400377661365\\
1782	0.0812235140695761\\
1783	0.0835749423608855\\
1784	0.0802291100562885\\
1785	0.0787774869958501\\
1786	0.0822488129746049\\
1787	0.0866429097695533\\
1788	0.0759773809711144\\
1789	0.0465086047848211\\
1790	0.0162109046819327\\
1791	0.00541291741837584\\
1792	0.0038103358753336\\
1793	0.0238622951229747\\
1794	0.0519730549657012\\
1795	0.059135781088245\\
1796	0.060450147764925\\
1797	0.0624813359647112\\
1798	0.0654504877536966\\
1799	0.0663296020773422\\
1800	0.0726177162199405\\
1801	0.0772063705337016\\
1802	0.0804294298941307\\
1803	0.0833838390720912\\
1804	0.0862893991304954\\
1805	0.0889355227683395\\
1806	0.0918290746097381\\
1807	0.0910534845583276\\
1808	0.0899163239395212\\
1809	0.0967177090307808\\
1810	0.118316566269692\\
1811	0.135752146907207\\
1812	0.137136831122431\\
1813	0.139497465557377\\
1814	0.13962566819707\\
1815	0.139471511058102\\
1816	0.152774744219913\\
1817	0.149179337277446\\
1818	0.163926889310811\\
1819	0.153110577234312\\
1820	0.146167904932912\\
1821	0.125586155090111\\
1822	0.148327588932818\\
1823	0.184154755768534\\
1824	0.188884519714033\\
1825	0.174124635570865\\
1826	0.094706547001831\\
1827	-0.137363910143765\\
1828	-0.336295361499364\\
1829	-0.338257912893729\\
1830	-0.410100383244006\\
1831	-0.576010450608339\\
1832	-0.622861787711054\\
1833	-0.591251252698562\\
1834	-0.593884356739591\\
1835	-0.444055536387285\\
1836	-0.265139928586795\\
1837	-0.26231376200456\\
1838	-0.262222307056855\\
1839	-0.263859459229048\\
1840	-0.246404645499848\\
1841	-0.246968291300622\\
1842	-0.249941063273778\\
1843	-0.253302612600031\\
1844	-0.264165056014139\\
1845	-0.305512873852302\\
1846	-0.384801867778982\\
1847	-0.46260798361868\\
1848	-0.523168765238559\\
1849	-0.579343349297145\\
1850	-0.62913785683942\\
1851	-0.676850411381975\\
1852	-0.70593978441587\\
1853	-0.711806056608277\\
1854	-0.711887222668978\\
1855	-0.713094447143787\\
1856	-0.716590585987716\\
1857	-0.728115213120719\\
1858	-0.736829827445379\\
1859	-0.745568052173313\\
1860	-0.747792867225593\\
1861	-0.748376670123119\\
1862	-0.74683729235176\\
1863	-0.740617131800708\\
1864	-0.730081612564934\\
1865	-0.711767500148783\\
1866	-0.688864315802318\\
1867	-0.66848880064486\\
1868	-0.65062846902174\\
1869	-0.634786323984293\\
1870	-0.623501738890598\\
1871	-0.617338675120475\\
1872	-0.61183972341692\\
1873	-0.606222299359095\\
1874	-0.601220800946828\\
1875	-0.596846580625204\\
1876	-0.592019969299522\\
1877	-0.587003195729965\\
1878	-0.583461708434217\\
1879	-0.581649342145132\\
1880	-0.579606560173307\\
1881	-0.5771896892217\\
1882	-0.575090198904104\\
1883	-0.57373108288012\\
1884	-0.57311954576515\\
1885	-0.57279877903785\\
1886	-0.572713105195781\\
1887	-0.572874730284307\\
1888	-0.573043025901078\\
1889	-0.573251372809857\\
1890	-0.573782514011362\\
1891	-0.574182747041084\\
1892	-0.574218804021012\\
1893	-0.574417585553744\\
1894	-0.575930477329363\\
1895	-0.579103593222721\\
1896	-0.581861693126872\\
1897	-0.57713632449689\\
1898	-0.580739128355441\\
1899	-0.589784043280395\\
1900	-0.588752374248002\\
1901	-0.586232758668819\\
1902	-0.585074494548306\\
1903	-0.584110424838435\\
1904	-0.578786283359674\\
1905	-0.578132459185461\\
1906	-0.578693163128617\\
1907	-0.578894065257481\\
1908	-0.579315088483818\\
1909	-0.579225266756511\\
1910	-0.579210809939085\\
1911	-0.588940891980254\\
1912	-0.601154468653522\\
1913	-0.606810990646257\\
1914	-0.619766033530614\\
1915	-0.585481631779148\\
1916	-0.53365990070659\\
1917	-0.527129482770163\\
1918	-0.576304085298176\\
1919	-0.606440951476617\\
1920	-0.606341809207479\\
1921	-0.610908607812963\\
1922	-0.605723168605767\\
1923	-0.542891016397964\\
1924	-0.505910748378801\\
1925	-0.535502081628313\\
1926	-0.659201046240498\\
1927	-0.667951303689134\\
1928	-0.671757036718036\\
1929	-0.677326645975956\\
1930	-0.683218213181463\\
1931	-0.68709898652803\\
1932	-0.690560563497699\\
1933	-0.69471747404818\\
1934	-0.70014073673228\\
1935	-0.708832839279048\\
1936	-0.722347929424749\\
1937	-0.738219460096187\\
1938	-0.749955890514977\\
1939	-0.743012834723095\\
1940	-0.733878470971564\\
1941	-0.720128413844316\\
1942	-0.635728282708999\\
1943	-0.665590779457339\\
1944	-0.663004459145668\\
1945	-0.63773397190151\\
1946	-0.630355570171259\\
1947	-0.627486600192668\\
1948	-0.623447451487344\\
1949	-0.611109253396274\\
1950	-0.59755222162832\\
1951	-0.592709500006513\\
1952	-0.588327581050771\\
1953	-0.581212790456448\\
1954	-0.573044882206615\\
1955	-0.565311648651752\\
1956	-0.562640293285283\\
1957	-0.566024595767247\\
1958	-0.567489911046557\\
1959	-0.567690775710382\\
1960	-0.568414990762794\\
1961	-0.568191534069606\\
1962	-0.569105329623405\\
1963	-0.56939149962224\\
1964	-0.569489365835283\\
1965	-0.569206014885788\\
1966	-0.568096391779225\\
1967	-0.566926991357513\\
1968	-0.5658347305834\\
1969	-0.564218155549055\\
1970	-0.561732547412206\\
1971	-0.55961981434228\\
1972	-0.558614987037562\\
1973	-0.557784964695055\\
1974	-0.556659187792829\\
1975	-0.555064728212653\\
1976	-0.552068566109183\\
1977	-0.545200126453164\\
1978	-0.530741182150377\\
1979	-0.521642580201779\\
1980	-0.517229264580011\\
1981	-0.516326693505395\\
1982	-0.512650376028379\\
1983	-0.524578165449539\\
1984	-0.525545971652614\\
1985	-0.501754420842259\\
1986	-0.49182279639863\\
1987	-0.49025029750416\\
1988	-0.486804214199111\\
1989	-0.48263211715952\\
1990	-0.475642828040424\\
1991	-0.468597051624599\\
1992	-0.466167243963496\\
1993	-0.500437947569032\\
1994	-0.54656685989894\\
1995	-0.496168756442161\\
1996	-0.320326034747505\\
1997	-0.218720711949211\\
1998	-0.211597183557868\\
1999	-0.188040330738914\\
2000	-0.154646449070134\\
};
\addlegendentry{param 1}

\addplot [color=mycolor2, line width=0.4mm]
  table[row sep=crcr]{%
1	9.4729148051355\\
2	9.30557565661526\\
3	9.26966075142849\\
4	9.25383063329712\\
5	9.20158746155438\\
6	9.23348677244692\\
7	9.14299018252723\\
8	9.60849938634709\\
9	10.1090134927061\\
10	9.59735932572941\\
11	9.28382680999272\\
12	9.62916338901112\\
13	9.84063535993993\\
14	9.9181878908438\\
15	10.2367593354746\\
16	10.2413815350935\\
17	10.1589895975805\\
18	10.1346801772944\\
19	10.1345931192537\\
20	10.2378662938313\\
21	10.3105495022757\\
22	10.4442130264206\\
23	10.4445684062298\\
24	10.4404547008795\\
25	10.4551476081847\\
26	10.2241090313876\\
27	10.3962181976263\\
28	10.6716216040453\\
29	10.1352137577529\\
30	10.0678809015039\\
31	10.4451582679557\\
32	10.4407503576024\\
33	10.6064901133056\\
34	11.0068991157659\\
35	11.3113914756496\\
36	11.4090453437991\\
37	11.274247494121\\
38	11.4224884601645\\
39	11.5647797404443\\
40	11.6096432200393\\
41	11.5901171998389\\
42	11.7361150036286\\
43	12.0608360157618\\
44	12.1013182631424\\
45	12.1043915512745\\
46	11.8953667871492\\
47	11.410325409573\\
48	11.349100287574\\
49	11.3331509646763\\
50	11.3456235169926\\
51	10.925079910621\\
52	10.5568827768878\\
53	10.488694873788\\
54	10.3020072230276\\
55	10.239610101113\\
56	10.2188284926669\\
57	10.2068313045445\\
58	10.1933292551289\\
59	10.1969454540256\\
60	10.1888777198369\\
61	10.1489351111876\\
62	10.0375121285843\\
63	10.0103861894759\\
64	9.72590252893839\\
65	9.95480050377573\\
66	10.0650493940837\\
67	10.0508747485005\\
68	9.42056255981756\\
69	9.50074034696334\\
70	9.38265304048268\\
71	9.37742497027807\\
72	9.36967296303711\\
73	9.36120947283151\\
74	9.32191471572514\\
75	9.29228843723523\\
76	9.29255356896842\\
77	9.29385124097654\\
78	9.29507325053105\\
79	9.29354223529138\\
80	9.28703461382918\\
81	9.28982992676096\\
82	9.28822378842391\\
83	9.26977239469893\\
84	9.25904768655053\\
85	9.20559317118281\\
86	9.21056856166211\\
87	9.12096336301298\\
88	9.20094677360205\\
89	9.0535574586172\\
90	9.07779447187613\\
91	9.14384575882552\\
92	9.15797992483057\\
93	9.1227471273731\\
94	9.05280708152322\\
95	8.53690067507332\\
96	8.68645768074687\\
97	8.81801001551057\\
98	8.47357168799483\\
99	8.46431888269031\\
100	8.52431941354078\\
101	7.99876262912028\\
102	8.07013368470102\\
103	8.10137039765265\\
104	8.08472483422156\\
105	8.10698021585063\\
106	8.10517371933624\\
107	8.19508065724426\\
108	8.23935971429228\\
109	8.24536605154698\\
110	8.24139330891854\\
111	8.25627109604305\\
112	8.31353376328453\\
113	8.27096189269453\\
114	8.26929047096877\\
115	8.03409001280784\\
116	7.84067230262388\\
117	8.0413606099608\\
118	8.17734633752041\\
119	8.24175663312711\\
120	8.28167965109919\\
121	8.31112166389103\\
122	8.34507641975057\\
123	8.3772594910559\\
124	8.39811881887776\\
125	8.41204696574914\\
126	8.4156739615584\\
127	8.41616849415013\\
128	8.52216770141452\\
129	8.60325602257686\\
130	8.66949333164814\\
131	8.77161582260911\\
132	8.8110523044764\\
133	8.59863388081544\\
134	8.52748578752173\\
135	8.44000275848641\\
136	8.42287747009872\\
137	8.27569988763348\\
138	7.79956590487188\\
139	7.60397388914753\\
140	7.50690191977813\\
141	7.45137369730327\\
142	7.41215230934004\\
143	7.38710141610596\\
144	7.35742349152378\\
145	7.32990669535015\\
146	7.31052858462902\\
147	7.27391164950151\\
148	7.24095479926193\\
149	7.20580099773569\\
150	7.16542956250773\\
151	7.1369042090464\\
152	7.13987969094511\\
153	7.15098456942653\\
154	7.16145975020681\\
155	7.1722594790679\\
156	7.18669990355045\\
157	7.22892452462034\\
158	7.28152618207145\\
159	7.2920946346522\\
160	6.58632723877406\\
161	6.57680791107876\\
162	5.93223356166475\\
163	5.83283342444656\\
164	5.82803849459252\\
165	5.82024362183097\\
166	5.75788067377137\\
167	5.68812512984387\\
168	5.69272457850804\\
169	5.74252127090662\\
170	5.77574879296918\\
171	5.73192791455331\\
172	5.59303868167623\\
173	5.43558306604603\\
174	5.32843199070941\\
175	5.41156822380653\\
176	5.43170545880355\\
177	5.4299843598034\\
178	5.41668251208163\\
179	5.41194951159422\\
180	5.4141974658417\\
181	5.42381962384868\\
182	5.42718960500452\\
183	5.42663983618604\\
184	5.42981356731746\\
185	5.46495766828507\\
186	5.40978131567016\\
187	5.04770684405564\\
188	4.72818367527307\\
189	4.71364780499366\\
190	4.70339313220532\\
191	4.64871473779445\\
192	4.50988091887064\\
193	4.38148835771229\\
194	4.38220641147211\\
195	4.40232108152271\\
196	4.374794953293\\
197	4.38403847558213\\
198	4.38259776828556\\
199	4.36733003360749\\
200	4.28450209760054\\
201	4.18149129558141\\
202	4.12028004288672\\
203	4.1102670677476\\
204	3.83088258531569\\
205	3.88998598303655\\
206	3.90453010410079\\
207	3.97328665494422\\
208	3.99536314309516\\
209	3.99548514845973\\
210	3.99956729879635\\
211	4.02653059124631\\
212	4.06889737372552\\
213	4.06582019498169\\
214	4.0627114765798\\
215	4.06571424592877\\
216	4.1382382760553\\
217	4.22024133337018\\
218	4.17018197234588\\
219	4.39134018311077\\
220	4.39565392820816\\
221	4.34290243868073\\
222	4.35587601335052\\
223	4.35598433190207\\
224	4.3556296783389\\
225	4.35327535322474\\
226	4.34710476379834\\
227	4.40379653449624\\
228	4.40397544319255\\
229	4.400917497468\\
230	4.40646712396732\\
231	4.40512920873032\\
232	4.39598127964694\\
233	4.38216870898286\\
234	4.39246355653997\\
235	4.44679395440748\\
236	4.46279218604099\\
237	4.46164583384695\\
238	4.4550776557868\\
239	4.45232495077172\\
240	4.45015093082287\\
241	4.44979659914273\\
242	4.44571519890413\\
243	4.44430069036588\\
244	4.44274992053187\\
245	4.44086293015909\\
246	4.43923297690338\\
247	4.43744165400596\\
248	4.43483337763231\\
249	4.43033873606487\\
250	4.42682751863107\\
251	4.42966317903943\\
252	4.42879394802984\\
253	4.43909856135816\\
254	4.44241856084691\\
255	4.43695815507199\\
256	4.44423884977885\\
257	4.43228487204412\\
258	4.41816236495514\\
259	4.4197766567894\\
260	4.41937368166947\\
261	4.32756761108278\\
262	4.39400957177003\\
263	4.34574128421511\\
264	4.18625547079261\\
265	4.18590959189939\\
266	4.13693642837386\\
267	4.19531700143819\\
268	4.15202577957859\\
269	4.11529326769718\\
270	4.10673607314782\\
271	4.10830054098737\\
272	4.05124438825361\\
273	3.82232932444077\\
274	3.82126237682151\\
275	3.59175840397208\\
276	3.65771089791215\\
277	3.73092446995165\\
278	3.66168627504515\\
279	3.68988499258741\\
280	3.72429498782755\\
281	3.75030465481815\\
282	3.75034691884849\\
283	3.7816768482946\\
284	3.83738594161294\\
285	3.83803365405917\\
286	3.83433881067071\\
287	3.81551480246404\\
288	3.81970909023489\\
289	3.78000953715174\\
290	3.72374384903031\\
291	3.66802346413498\\
292	3.65116716275205\\
293	3.66334678866745\\
294	3.66773905370564\\
295	3.67736349895569\\
296	3.67774453107757\\
297	3.66594235612064\\
298	3.66213967556346\\
299	3.6664447231642\\
300	3.66762803488249\\
301	3.66814798444819\\
302	3.66714101872759\\
303	3.65485419929305\\
304	3.65080981457859\\
305	3.64850263504825\\
306	3.64544602831714\\
307	3.64557971070428\\
308	3.64594244202218\\
309	3.64630727655836\\
310	3.64725585456519\\
311	3.64908585669826\\
312	3.65136054613493\\
313	3.65332011160858\\
314	3.65512197462935\\
315	3.65702249987257\\
316	3.65710574067519\\
317	3.65665575204359\\
318	3.6577783385187\\
319	3.65960858908492\\
320	3.66210769042589\\
321	3.66479128931864\\
322	3.6673181473074\\
323	3.66930395549114\\
324	3.66583973115262\\
325	3.66255909462947\\
326	3.66016750927462\\
327	3.65691261838461\\
328	3.65633472033941\\
329	3.65617895373598\\
330	3.65416270773324\\
331	3.65410383927401\\
332	3.65489264660651\\
333	3.65374195741676\\
334	3.65219284988794\\
335	3.65253405250648\\
336	3.65248953791411\\
337	3.65093534882243\\
338	3.6500074470661\\
339	3.64919005600889\\
340	3.64807318866474\\
341	3.64744358956888\\
342	3.647881570882\\
343	3.64872328797119\\
344	3.65031819592225\\
345	3.65255595169557\\
346	3.65552313396172\\
347	3.65952911122499\\
348	3.66508924844804\\
349	3.67175422737252\\
350	3.6795515241354\\
351	3.68818962559841\\
352	3.69801154784234\\
353	3.71036978831845\\
354	3.72335335330698\\
355	3.73680317041344\\
356	3.7494705533457\\
357	3.75769762912471\\
358	3.75241553859349\\
359	3.7468842411228\\
360	3.74225547056966\\
361	3.7378656382317\\
362	3.73222656132959\\
363	3.72265150722643\\
364	3.71898950312346\\
365	3.72227405065764\\
366	3.7274257080847\\
367	3.7301852817085\\
368	3.72952932149119\\
369	3.72665698892095\\
370	3.7203568224887\\
371	3.71247886730788\\
372	3.70467506480753\\
373	3.69883827466869\\
374	3.69336357711854\\
375	3.69015520002822\\
376	3.68790929282653\\
377	3.68344876269308\\
378	3.68020241285046\\
379	3.67965437070417\\
380	3.67822572582833\\
381	3.6776191741971\\
382	3.6775375252533\\
383	3.6777014640526\\
384	3.67797521348719\\
385	3.69973372032223\\
386	3.72227748509069\\
387	3.75659951006159\\
388	3.75756052258106\\
389	3.83908342105843\\
390	3.8389983803515\\
391	3.84977502354563\\
392	3.79964636454675\\
393	3.86108940378539\\
394	3.99895962186345\\
395	4.03314502061105\\
396	3.99417360393931\\
397	3.91369473608289\\
398	3.40825575329718\\
399	3.41631995285837\\
400	4.36219721104423\\
401	4.88559280117073\\
402	4.77849212960087\\
403	5.38134297280469\\
404	5.73877397421516\\
405	5.78239197558218\\
406	5.7040325866277\\
407	5.57745005788616\\
408	5.56515955212807\\
409	5.58894531267639\\
410	5.66968917522752\\
411	5.64859949254205\\
412	5.61698691047971\\
413	5.58136797332804\\
414	5.51388515189648\\
415	5.3995812280408\\
416	5.3177996756371\\
417	5.2716551239229\\
418	5.24684308854834\\
419	5.23599789765324\\
420	5.22782249999067\\
421	5.23773352821033\\
422	5.24091042905985\\
423	5.24136206318446\\
424	5.22851066560039\\
425	5.23156603853482\\
426	5.22526620164707\\
427	5.2195933601763\\
428	5.21840498220583\\
429	5.21824713591985\\
430	5.20554760073919\\
431	5.22355470885287\\
432	5.17481064575756\\
433	5.17416389091109\\
434	5.16090852139669\\
435	5.15898750804546\\
436	5.07732097587508\\
437	5.11450614552346\\
438	5.09033662054718\\
439	5.0927918742334\\
440	5.1294746498734\\
441	5.11608743249209\\
442	5.11534174151209\\
443	5.11814137208906\\
444	5.12121926684748\\
445	5.11227827195129\\
446	5.10193238824393\\
447	5.10180134055876\\
448	5.10222256756335\\
449	5.10771909416088\\
450	5.11856032935144\\
451	5.12750782795735\\
452	5.12726281996862\\
453	5.12700419193549\\
454	5.13692819908754\\
455	5.08207949780825\\
456	5.02027214559371\\
457	5.01192983520938\\
458	4.99305989967904\\
459	4.95658261048136\\
460	4.80827099362533\\
461	4.60816069937881\\
462	4.44056091617804\\
463	4.32601024932503\\
464	4.32767364072006\\
465	4.23565647775139\\
466	4.19392746575453\\
467	4.33320985248013\\
468	4.44223883549528\\
469	4.3883709672759\\
470	4.33929093265916\\
471	4.32560120704039\\
472	4.16390366290653\\
473	4.14935001018823\\
474	4.03775969310511\\
475	3.91686132343326\\
476	3.84924191613156\\
477	3.91913293841508\\
478	3.91989582276972\\
479	3.91675587648006\\
480	3.85940114474167\\
481	3.93313259903419\\
482	3.97496173504539\\
483	3.97786127753006\\
484	3.9738947926298\\
485	3.94000090596607\\
486	3.9280923385034\\
487	3.92749215026038\\
488	3.92966534058419\\
489	3.93998521431818\\
490	3.93327838042299\\
491	3.93911376997442\\
492	3.9344519116516\\
493	3.9352978452215\\
494	3.96891431451073\\
495	4.01927874731669\\
496	4.00807339199577\\
497	4.01441114551807\\
498	3.96037410207276\\
499	3.95582494982758\\
500	3.93386622830016\\
501	3.9918761202686\\
502	3.91638229358519\\
503	3.76595896612156\\
504	3.7472162054699\\
505	3.73796962394279\\
506	3.61375905141494\\
507	3.5029557350729\\
508	3.46445154178734\\
509	3.46662908885018\\
510	3.42437839718655\\
511	3.40928147061819\\
512	3.47899974946769\\
513	3.68563678847769\\
514	3.92495235236211\\
515	4.05751093101691\\
516	3.98803228022181\\
517	4.07700631644307\\
518	4.3971969401984\\
519	4.68387236451265\\
520	4.71536357667438\\
521	4.65347552805189\\
522	4.69995563528403\\
523	4.76268691395476\\
524	4.88772472003448\\
525	4.86139734906515\\
526	4.83424098892872\\
527	4.8666509018098\\
528	4.89090592882391\\
529	4.93731699358906\\
530	4.96233812651738\\
531	4.98160671676241\\
532	4.94834343495096\\
533	4.95593244399512\\
534	4.96686917344591\\
535	4.96506287044389\\
536	4.96346012304871\\
537	5.00011701205426\\
538	5.03955987536938\\
539	5.05793975940266\\
540	5.04743766437172\\
541	5.05262908395132\\
542	5.06226791403028\\
543	5.07934802106005\\
544	5.06151492285397\\
545	5.03454291796442\\
546	5.02289085038342\\
547	5.02004825465395\\
548	5.01620469339906\\
549	5.00322642233568\\
550	4.9842880569353\\
551	4.98283937894116\\
552	4.98507967577457\\
553	4.98015424224913\\
554	4.92549397240646\\
555	4.94074080609961\\
556	4.93608470389164\\
557	4.96771353608969\\
558	4.97483685855325\\
559	4.94052203429101\\
560	4.86327776531134\\
561	4.81064986964426\\
562	4.83300381006203\\
563	4.83108829393173\\
564	4.82360914885027\\
565	4.81984953084386\\
566	4.75624378120295\\
567	4.62911275047482\\
568	4.44153631132046\\
569	4.10507847193425\\
570	3.6635956393397\\
571	3.39885717167904\\
572	3.31793230540273\\
573	3.32413791571887\\
574	3.35606517294135\\
575	3.43935541628024\\
576	3.48709481114697\\
577	3.50955614350553\\
578	3.51671713647726\\
579	3.52681792308884\\
580	3.55002542246184\\
581	3.54677168542762\\
582	3.45820841915373\\
583	3.25108406842618\\
584	2.85599730342944\\
585	2.64951809773964\\
586	2.60156389654778\\
587	2.66764563502116\\
588	2.68841621521657\\
589	2.69398510540779\\
590	2.70466325297041\\
591	2.72073865001169\\
592	2.70048072104505\\
593	2.66320310577815\\
594	2.64060914651987\\
595	2.58096669866476\\
596	2.53068405999041\\
597	2.45640439583\\
598	2.39314251947518\\
599	2.38977457027145\\
600	2.38803727684555\\
601	2.35546834056115\\
602	2.33647849831307\\
603	2.32251418217229\\
604	2.31911774378304\\
605	2.32686199202025\\
606	2.34179481852163\\
607	2.37871902285041\\
608	2.39930638882045\\
609	2.39630754804787\\
610	2.34962513753611\\
611	2.33889880614317\\
612	2.3480861575253\\
613	2.35431011644694\\
614	2.36143752915926\\
615	2.35976130425182\\
616	2.34901958395289\\
617	2.34382241585069\\
618	2.33852708485533\\
619	2.32879415541179\\
620	2.32060689591846\\
621	2.31337413012636\\
622	2.30404579336324\\
623	2.29326944934197\\
624	2.28248664553447\\
625	2.27361528645054\\
626	2.26331642181789\\
627	2.26135895361547\\
628	2.26217213658801\\
629	2.25878161604627\\
630	2.24791868806718\\
631	2.24482682866379\\
632	2.24443691609949\\
633	2.24452649143644\\
634	2.24461612777331\\
635	2.2447475709173\\
636	2.24503396601306\\
637	2.24548213056135\\
638	2.24532876781674\\
639	2.24498587366085\\
640	2.24541192871106\\
641	2.24639549459633\\
642	2.24566276172025\\
643	2.24276242920622\\
644	2.24245766308162\\
645	2.24256420309265\\
646	2.24249051203378\\
647	2.2424814273748\\
648	2.24256507160238\\
649	2.24319221082061\\
650	2.24502829471135\\
651	2.24833172071705\\
652	2.25075719224506\\
653	2.25211382586153\\
654	2.25263430759037\\
655	2.25199227977272\\
656	2.24971822242538\\
657	2.24891453632697\\
658	2.24847181305327\\
659	2.24790010312833\\
660	2.24592702337632\\
661	2.24524990670962\\
662	2.24389039174612\\
663	2.24370318365527\\
664	2.24364844115607\\
665	2.2436396158346\\
666	2.24430819703839\\
667	2.24557003702781\\
668	2.24713801974853\\
669	2.24845957968736\\
670	2.24866289478468\\
671	2.24914837625125\\
672	2.24947107608052\\
673	2.25025477231237\\
674	2.25130978425093\\
675	2.25266802002992\\
676	2.25464347173505\\
677	2.25663795592385\\
678	2.25895348077439\\
679	2.2613384008953\\
680	2.2634227897684\\
681	2.26558349293412\\
682	2.26683279495737\\
683	2.27143207619549\\
684	2.27720024955766\\
685	2.28017753042973\\
686	2.27811612083009\\
687	2.27231943226568\\
688	2.27070358598435\\
689	2.32347015188839\\
690	2.32533581314275\\
691	2.3794577614905\\
692	2.37437298834975\\
693	2.3522154908716\\
694	2.35683595908216\\
695	2.35840642833361\\
696	2.3553461748589\\
697	2.3908568347398\\
698	2.4601334037441\\
699	2.46062932881163\\
700	2.48532119774611\\
701	2.49067982909369\\
702	2.47251587819615\\
703	2.45200416299437\\
704	2.48490595121717\\
705	2.653206009119\\
706	2.67036200398561\\
707	2.63383948185251\\
708	2.23020475882277\\
709	2.00229645520858\\
710	1.73712880286706\\
711	1.76977624202137\\
712	1.88169991398563\\
713	1.78628736566259\\
714	1.54625352476731\\
715	1.45834643232542\\
716	1.47419197516725\\
717	1.3916833488945\\
718	1.373116602152\\
719	1.38003834378604\\
720	1.37591378447586\\
721	1.37869398780165\\
722	1.38766854266318\\
723	1.399362964296\\
724	1.36858180705016\\
725	1.33234545086148\\
726	1.29920959992317\\
727	1.30037424720693\\
728	1.40274962704236\\
729	1.39421533535312\\
730	1.34926782209764\\
731	1.27800080190213\\
732	1.37504443201091\\
733	1.29725425353555\\
734	1.3023944810083\\
735	1.30073038494686\\
736	1.3091063813596\\
737	1.33420790633435\\
738	1.34521625740173\\
739	1.34523257182362\\
740	1.3427077850619\\
741	1.34119301608167\\
742	1.33914049367926\\
743	1.33857422647996\\
744	1.33879537646972\\
745	1.33906236656412\\
746	1.33874839012062\\
747	1.33639764912669\\
748	1.33401379061764\\
749	1.33471046583684\\
750	1.338189157508\\
751	1.33746394785883\\
752	1.33126270467051\\
753	1.31867884644012\\
754	1.30939870573944\\
755	1.30256543709433\\
756	1.29767426260914\\
757	1.29665885037423\\
758	1.2961870513979\\
759	1.29485563840582\\
760	1.29209479270336\\
761	1.2922688661502\\
762	1.29787634477651\\
763	1.30460850117213\\
764	1.31172258797509\\
765	1.3331754128201\\
766	1.37409108564236\\
767	1.32503550314205\\
768	1.15082850807315\\
769	0.83490541793659\\
770	1.20251140389006\\
771	1.19387520686487\\
772	1.33539631457806\\
773	1.34079870196574\\
774	1.18613268694792\\
775	1.15100206081664\\
776	1.15173409040963\\
777	1.22824093335089\\
778	1.27416854940704\\
779	1.33315842506045\\
780	1.41606246680504\\
781	1.40559097879627\\
782	1.35295495854227\\
783	1.38187378334103\\
784	1.42102369857152\\
785	1.45478328211432\\
786	1.46415632962507\\
787	1.41102535608239\\
788	1.25163563113304\\
789	0.970305580728161\\
790	0.89080478700853\\
791	0.76795268201542\\
792	0.63780468070368\\
793	0.5622679092136\\
794	0.532080613040433\\
795	0.531965423910297\\
796	0.512060373127785\\
797	0.480761067023081\\
798	0.435747963894581\\
799	0.379174075862324\\
800	0.339243348194104\\
801	0.313085444572369\\
802	0.288126483796622\\
803	0.256891379457542\\
804	0.213970914886099\\
805	0.13128657144652\\
806	0.0916969695287567\\
807	0.0737833485564168\\
808	0.0537563710001716\\
809	0.0449321761223582\\
810	0.0601334018493939\\
811	0.0813437236025193\\
812	0.0853456320230753\\
813	0.0791724788559396\\
814	0.0752876603285191\\
815	0.0745115916056151\\
816	0.0751562677625612\\
817	0.0732269029655762\\
818	0.0724318838455802\\
819	0.0720054328596357\\
820	0.0723661412792551\\
821	0.0745388443838978\\
822	0.077257931238727\\
823	0.0773731217031597\\
824	0.0764122063624042\\
825	0.0838316823413459\\
826	0.0928234209331054\\
827	0.100632445676988\\
828	0.10425197442507\\
829	0.108866519422949\\
830	0.117757741023822\\
831	0.125872795794987\\
832	0.128331736876615\\
833	0.128589526635643\\
834	0.129326256691249\\
835	0.129051730413516\\
836	0.126338985085002\\
837	0.117971972723644\\
838	0.114006432146603\\
839	0.114705526128311\\
840	0.115472590690407\\
841	0.111798082798555\\
842	0.108664750982699\\
843	0.109615585396327\\
844	0.107535241420555\\
845	0.102244841552296\\
846	0.097914382557869\\
847	0.0987982108809647\\
848	0.0972562551555938\\
849	0.0969567033010288\\
850	0.0970983105753874\\
851	0.0966904040700413\\
852	0.0949800592806604\\
853	0.0941507108461067\\
854	0.0937235741543682\\
855	0.0941540523241538\\
856	0.0966736659101162\\
857	0.0977415005718683\\
858	0.0942547435319033\\
859	0.0952479412542752\\
860	0.0971484374861078\\
861	0.0934981359851012\\
862	0.0892812517455631\\
863	0.0898072126589099\\
864	0.0931165090831069\\
865	0.0950933160623381\\
866	0.0967229636960417\\
867	0.0985336941853224\\
868	0.10259917868349\\
869	0.106675669179619\\
870	0.109313425005164\\
871	0.0633100987044533\\
872	0.0270830153022942\\
873	0.0172292671544423\\
874	-0.109515929446187\\
875	-0.206148159987282\\
876	-0.217674870095812\\
877	-0.213518820588769\\
878	-0.189584893752672\\
879	-0.0776246791179996\\
880	0.0459587724155215\\
881	0.196751689738936\\
882	0.200940433740399\\
883	0.0925527207560291\\
884	0.0778723644082864\\
885	0.00818175197971645\\
886	-0.0594192668796866\\
887	-0.124160155903307\\
888	-0.130229418339711\\
889	-0.039795406669608\\
890	0.139484748887861\\
891	0.029865469521146\\
892	-0.375369417612608\\
893	-0.946872777170999\\
894	-1.44202181158262\\
895	-1.42247244325858\\
896	-1.62368822500321\\
897	-1.59434732336561\\
898	-1.55074317944222\\
899	-1.46583485504359\\
900	-1.39184314347553\\
901	-1.38908141600799\\
902	-1.47507386622503\\
903	-1.47195077559527\\
904	-1.47156621903712\\
905	-1.47250206624074\\
906	-1.47519846577807\\
907	-1.47645349346493\\
908	-1.47398720714084\\
909	-1.47412356232355\\
910	-1.47646867724986\\
911	-1.47829429015506\\
912	-1.47957578143021\\
913	-1.4811260589739\\
914	-1.48417773345155\\
915	-1.48770151268747\\
916	-1.48905133659378\\
917	-1.49308840291237\\
918	-1.49593548348946\\
919	-1.49946279643574\\
920	-1.49640380551207\\
921	-1.49326997531987\\
922	-1.49302918856902\\
923	-1.48551325750049\\
924	-1.46265206108317\\
925	-1.45271063931482\\
926	-1.44779591423797\\
927	-1.44411631820402\\
928	-1.44270515231386\\
929	-1.49490924511289\\
930	-2.09831539155058\\
931	-1.97974725040154\\
932	-1.79723051128089\\
933	-1.67237804092511\\
934	-1.56458969684969\\
935	-1.47049862404426\\
936	-1.40814276657587\\
937	-1.37580224276897\\
938	-1.36095283568522\\
939	-1.34978964019003\\
940	-1.33673115546064\\
941	-1.32498919797035\\
942	-1.3189388329799\\
943	-1.31827520368396\\
944	-1.31842030704883\\
945	-1.32419903479437\\
946	-1.33449973623953\\
947	-1.34057051383096\\
948	-1.3423541909797\\
949	-1.34274942113633\\
950	-1.34870949967937\\
951	-1.35608265568068\\
952	-1.35652013704509\\
953	-1.34147417242603\\
954	-1.32706433361856\\
955	-1.29335730057065\\
956	-1.25608731902757\\
957	-1.20807630078124\\
958	-0.810233413911806\\
959	-0.600511837103774\\
960	-0.212736995870604\\
961	-0.126518420416121\\
962	-0.186158496271159\\
963	-0.422984073693328\\
964	-0.347614274125568\\
965	-0.212770334854188\\
966	-0.222551673345882\\
967	-0.318341056774648\\
968	-0.370407776191672\\
969	-0.359342270271323\\
970	-0.408860880359592\\
971	-0.431527469963852\\
972	-0.492296852482439\\
973	-0.454822002932708\\
974	-0.387680869252272\\
975	-0.309884849438544\\
976	-0.265133031143329\\
977	-0.244951051831646\\
978	-0.219849673777606\\
979	-0.202010619021486\\
980	-0.201377299967287\\
981	-0.203273264128532\\
982	-0.205549318114542\\
983	-0.208161455528389\\
984	-0.210640995495828\\
985	-0.211352056812919\\
986	-0.21346545185644\\
987	-0.220362887727089\\
988	-0.241286305674061\\
989	-0.276142212056738\\
990	-0.297726946201811\\
991	-0.307984217009853\\
992	-0.311810252305205\\
993	-0.302063296682682\\
994	-0.287338346833049\\
995	-0.275165578711305\\
996	-0.245946517082731\\
997	-0.213318748608727\\
998	-0.177278204842276\\
999	-0.138852988883773\\
1000	-0.10267394529442\\
1001	-0.0713774336512985\\
1002	-0.0501590172623493\\
1003	-0.0332877491524557\\
1004	-0.018749717382786\\
1005	-0.00742679745935975\\
1006	-0.00444045050930859\\
1007	-0.00575247040174387\\
1008	-0.0114056760524842\\
1009	-0.0163130872122975\\
1010	-0.0152941266943114\\
1011	-0.0140531334458353\\
1012	-0.0137913869996854\\
1013	-0.0157383687575393\\
1014	-0.0180298367582602\\
1015	-0.0197728778375465\\
1016	-0.0211840201815876\\
1017	-0.0224511241433111\\
1018	-0.0229576458860004\\
1019	-0.02323417398444\\
1020	-0.0228911516047615\\
1021	-0.0224604327864481\\
1022	-0.0222073430049312\\
1023	-0.0220022681727204\\
1024	-0.0216230734998597\\
1025	-0.0213421612228515\\
1026	-0.0212573021726332\\
1027	-0.0212641506336799\\
1028	-0.0212837009726108\\
1029	-0.0213608211906761\\
1030	-0.0213938995307973\\
1031	-0.0216552584791832\\
1032	-0.0217349098695773\\
1033	-0.0217824580867932\\
1034	-0.0217770098457208\\
1035	-0.0216592692007508\\
1036	-0.0214480159376916\\
1037	-0.0213042433220408\\
1038	-0.0209818173113551\\
1039	-0.0211201128139507\\
1040	-0.0218479227335193\\
1041	-0.0217134805770986\\
1042	-0.021328524738615\\
1043	-0.0200838950367122\\
1044	-0.0183197860924376\\
1045	-0.0171984925178959\\
1046	-0.0173028686326711\\
1047	-0.0165998035564446\\
1048	-0.0166906409668912\\
1049	-0.0180714583445778\\
1050	-0.020204298119524\\
1051	-0.0213221892417874\\
1052	-0.0223266220092746\\
1053	-0.0226308917733671\\
1054	-0.02282138028407\\
1055	-0.0229507732688583\\
1056	-0.0229541189889044\\
1057	-0.0234566975499528\\
1058	-0.0246643551309253\\
1059	-0.0250927227919579\\
1060	-0.0255320629253973\\
1061	-0.0254500230043825\\
1062	-0.0261570146808643\\
1063	-0.0260810031261428\\
1064	-0.0248329260899622\\
1065	-0.0233680994113197\\
1066	-0.0230047757464126\\
1067	-0.0214437335597111\\
1068	-0.020734271278102\\
1069	-0.0207001559789078\\
1070	-0.0199165873693189\\
1071	-0.0179531820751943\\
1072	0.325368341185243\\
1073	0.550573507837255\\
1074	0.511890935976024\\
1075	0.481402495058844\\
1076	0.412314325968761\\
1077	0.295360641608594\\
1078	0.321976980043032\\
1079	0.315518500394082\\
1080	0.223831876625281\\
1081	0.188439392662454\\
1082	0.217247861847861\\
1083	0.314874432981477\\
1084	0.305096807770383\\
1085	0.537210390314656\\
1086	0.739327375829814\\
1087	0.82812237868049\\
1088	0.791537590020851\\
1089	0.64039697778613\\
1090	0.622699622096007\\
1091	0.564618292996741\\
1092	0.341337541639319\\
1093	0.515778336487334\\
1094	0.801577223796437\\
1095	0.946150330483371\\
1096	1.05079219375813\\
1097	1.30575728582313\\
1098	1.46424070072897\\
1099	1.3707639237569\\
1100	1.37656190095649\\
1101	1.44303392852582\\
1102	1.21845329306207\\
1103	1.18299080501979\\
1104	1.22937759941624\\
1105	1.22277446858008\\
1106	1.21497196673295\\
1107	1.2198607733322\\
1108	1.23976942882554\\
1109	1.24031638118809\\
1110	1.23208785250741\\
1111	1.23216733554971\\
1112	1.23252439729815\\
1113	1.22720719701317\\
1114	1.21803627994513\\
1115	1.23425763070132\\
1116	1.2060019652713\\
1117	1.16256093552832\\
1118	1.15791561959872\\
1119	1.12677657178213\\
1120	0.954332975652873\\
1121	0.954144108539972\\
1122	0.953135068212649\\
1123	0.953544682319152\\
1124	0.926598077432297\\
1125	0.925236967140941\\
1126	0.925288497701582\\
1127	0.972958593886232\\
1128	1.03284649275855\\
1129	1.02128539395244\\
1130	0.88043261349863\\
1131	0.228843983178385\\
1132	0.304706923691238\\
1133	0.37267201161738\\
1134	0.417706810749555\\
1135	0.409087741146349\\
1136	0.403112959187536\\
1137	0.393833942913391\\
1138	0.365545126334906\\
1139	0.320675872030646\\
1140	0.233045729646755\\
1141	0.280648613686389\\
1142	0.0998012754987291\\
1143	-0.13927727996651\\
1144	-0.318153139079003\\
1145	-0.344238592378338\\
1146	-0.421561442937629\\
1147	-0.194616997148829\\
1148	-0.0463439141398726\\
1149	-0.0502560691487135\\
1150	-0.0532115281021904\\
1151	-0.0520740618405532\\
1152	-0.0738099121957465\\
1153	-0.131035512284135\\
1154	-0.149141281083999\\
1155	-0.209577945038891\\
1156	-0.243011068742856\\
1157	-0.232207272398612\\
1158	-0.205949024675206\\
1159	-0.199103104879154\\
1160	-0.232683147595113\\
1161	-0.240599644049233\\
1162	-0.244598940997681\\
1163	-0.260523111751438\\
1164	-0.255107602902453\\
1165	-0.241694843456073\\
1166	-0.222352159250828\\
1167	-0.209728403151518\\
1168	-0.212856957629016\\
1169	-0.241315786853518\\
1170	-0.270727464919322\\
1171	-0.295544308739814\\
1172	-0.316541029247137\\
1173	-0.318618294285729\\
1174	-0.318589317807927\\
1175	-0.366494613301809\\
1176	-0.249138650114271\\
1177	-0.263147750994743\\
1178	-0.269022635256904\\
1179	-0.267394041967756\\
1180	-0.254380297557944\\
1181	-0.272119597689605\\
1182	-0.266340440831321\\
1183	-0.286121826578284\\
1184	-0.287265874395503\\
1185	-0.292163620389195\\
1186	-0.32129490773556\\
1187	-0.33286212509953\\
1188	-0.328031577828176\\
1189	-0.327702250310242\\
1190	-0.329154394675818\\
1191	-0.33265586285269\\
1192	-0.331361935523793\\
1193	-0.363177906502418\\
1194	-0.349269980152476\\
1195	-0.336524708555781\\
1196	-0.335164381924899\\
1197	-0.367507246108337\\
1198	-0.382113580365423\\
1199	-0.406354239273603\\
1200	-0.422314071199615\\
1201	-0.407016558477029\\
1202	-0.372275254264135\\
1203	-0.433016376114235\\
1204	-0.437994832014568\\
1205	-0.443773217011996\\
1206	-0.437849591155229\\
1207	-0.43204987119174\\
1208	-0.426708728631462\\
1209	-0.419954152753899\\
1210	-0.417382381654958\\
1211	-0.414977348768221\\
1212	-0.413967440167948\\
1213	-0.408963456958065\\
1214	-0.39698993464794\\
1215	-0.386608470718483\\
1216	-0.368443893444067\\
1217	-0.336213646171145\\
1218	-0.0891281276017079\\
1219	0.0449795151688242\\
1220	0.104171738175259\\
1221	0.425776253598067\\
1222	0.405814074704593\\
1223	0.423931794712502\\
1224	0.36919714936741\\
1225	0.272859954013343\\
1226	0.24428464052959\\
1227	0.255859645255573\\
1228	0.252676955487731\\
1229	0.247974640169085\\
1230	0.288144982365129\\
1231	0.301343981865479\\
1232	0.297822409119178\\
1233	0.272276552266876\\
1234	0.257201173022206\\
1235	0.224245334901805\\
1236	0.171142638143039\\
1237	0.10193753701047\\
1238	0.0763144110023317\\
1239	0.0724396483651833\\
1240	0.108039123513552\\
1241	0.261049081924763\\
1242	0.414356652338797\\
1243	0.506674262906894\\
1244	0.489032670234314\\
1245	0.458501628528206\\
1246	0.464612035305504\\
1247	0.451177221493382\\
1248	0.438349656976131\\
1249	0.438696372623183\\
1250	0.450617577590656\\
1251	0.454490692742024\\
1252	0.430407403475965\\
1253	0.432482061833133\\
1254	0.442835080268495\\
1255	0.437896978246334\\
1256	0.454727079588314\\
1257	0.462253210766728\\
1258	0.494435613184053\\
1259	0.620031130666973\\
1260	0.61849225475287\\
1261	0.6383059515015\\
1262	0.732313889975681\\
1263	0.767682902142022\\
1264	0.774625428636706\\
1265	0.812642661853959\\
1266	0.812132612104343\\
1267	0.807670627100676\\
1268	0.808047851306352\\
1269	0.805008778078559\\
1270	0.809319843928129\\
1271	0.805471366459612\\
1272	0.805173337845449\\
1273	0.810494556101003\\
1274	0.815220132875086\\
1275	0.821729782932851\\
1276	0.823561021041612\\
1277	0.823040398431487\\
1278	0.822178881659777\\
1279	0.820639804548563\\
1280	0.817611842665913\\
1281	0.814170112800475\\
1282	0.816960391380944\\
1283	0.832734038644502\\
1284	0.834019246380363\\
1285	0.833953971720933\\
1286	0.833974268472828\\
1287	0.833849281815023\\
1288	0.833461864793417\\
1289	0.833101757513104\\
1290	0.832948895163033\\
1291	0.832386960678437\\
1292	0.832141803936057\\
1293	0.832278946855753\\
1294	0.83249533180736\\
1295	0.832594088882559\\
1296	0.832622994383278\\
1297	0.832529397728932\\
1298	0.829416330210003\\
1299	0.825548420403212\\
1300	0.826933535662001\\
1301	0.834957079546429\\
1302	0.857015009828302\\
1303	0.8558651214692\\
1304	0.839101034341905\\
1305	0.761039397999554\\
1306	0.612822178410185\\
1307	0.51834377919585\\
1308	0.52317191989878\\
1309	0.52361420984971\\
1310	0.513289478284656\\
1311	0.500258185294166\\
1312	0.435622938638077\\
1313	0.387181239863056\\
1314	0.377742466231572\\
1315	0.382886505246169\\
1316	0.381968147145018\\
1317	0.39078207596823\\
1318	0.36891766122848\\
1319	0.32652949209679\\
1320	0.316206762971383\\
1321	0.331669363563357\\
1322	0.384537719394908\\
1323	0.385382506486897\\
1324	0.40693974672975\\
1325	0.369428801592061\\
1326	0.410830535268041\\
1327	0.390025608932012\\
1328	0.39010445195269\\
1329	0.423407666854331\\
1330	0.525177946645781\\
1331	0.592256931552944\\
1332	0.594827577948963\\
1333	0.70300545259714\\
1334	0.72543283885572\\
1335	0.686840593491624\\
1336	0.658504032371388\\
1337	0.673509879059893\\
1338	0.678012614236615\\
1339	0.660813272644484\\
1340	0.62997692833807\\
1341	0.605098233503908\\
1342	0.603605138625452\\
1343	0.603106990230556\\
1344	0.606769604330632\\
1345	0.605733166114354\\
1346	0.61274508254795\\
1347	0.623379345474763\\
1348	0.630046008768085\\
1349	0.632555156592779\\
1350	0.631479414050568\\
1351	0.633068111069005\\
1352	0.636779303468024\\
1353	0.639536442733084\\
1354	0.638678373198643\\
1355	0.637690842904608\\
1356	0.638056798438009\\
1357	0.638536516940165\\
1358	0.639082212421837\\
1359	0.640338378585792\\
1360	0.643602123463945\\
1361	0.647581959075744\\
1362	0.648898936670436\\
1363	0.613318607018273\\
1364	0.591220153906007\\
1365	0.590520602601651\\
1366	0.625743778372475\\
1367	0.657459474809616\\
1368	0.666152730774488\\
1369	0.657896015178001\\
1370	0.649079571621976\\
1371	0.609544185569573\\
1372	0.558913511896418\\
1373	0.498785319656476\\
1374	0.47470435543726\\
1375	0.207025052035813\\
1376	-0.347501328654397\\
1377	-0.362692174407405\\
1378	-0.351729635393082\\
1379	-0.401113647361478\\
1380	-0.559169611007767\\
1381	-0.703397654815923\\
1382	-0.706029563920865\\
1383	-0.702295485135775\\
1384	-0.698550670953426\\
1385	-0.712155382826722\\
1386	-0.725619660256348\\
1387	-0.720954543403037\\
1388	-0.719192259404937\\
1389	-0.747254104597252\\
1390	-0.793086798983126\\
1391	-0.83449565520139\\
1392	-0.851955775887438\\
1393	-0.856403171378823\\
1394	-0.848194830604967\\
1395	-0.849604242678427\\
1396	-0.899203357778025\\
1397	-0.938929503192683\\
1398	-0.905480879901256\\
1399	-0.901070387529462\\
1400	-0.889144522998523\\
1401	-0.917064792463813\\
1402	-0.920040129619577\\
1403	-0.897419188510704\\
1404	-0.892910908024241\\
1405	-0.89266430145331\\
1406	-0.893292007673959\\
1407	-0.893535471734236\\
1408	-0.892721839097818\\
1409	-0.886598329150354\\
1410	-0.886686486042187\\
1411	-0.89031498336746\\
1412	-0.895254001093435\\
1413	-0.899162456251198\\
1414	-0.903120488039564\\
1415	-0.906919950808519\\
1416	-0.910045218363677\\
1417	-0.912967688049192\\
1418	-0.915852807391116\\
1419	-0.917469174752251\\
1420	-0.92061920739803\\
1421	-0.921217581306113\\
1422	-0.920253539713687\\
1423	-0.919946089420852\\
1424	-0.919095500795112\\
1425	-0.926697255678351\\
1426	-0.939054202857025\\
1427	-0.932964073890515\\
1428	-0.929737642073292\\
1429	-0.940093575751133\\
1430	-0.952274739025779\\
1431	-0.956916884599977\\
1432	-0.965547278215316\\
1433	-0.942101116650151\\
1434	-0.932638811408491\\
1435	-0.830011835556472\\
1436	-0.611705406501327\\
1437	-0.103949404622431\\
1438	-0.286714922211887\\
1439	-0.505336638808679\\
1440	-0.585609260222959\\
1441	-0.692842405838037\\
1442	-0.466516847192943\\
1443	-0.362558261876319\\
1444	-0.375733068907857\\
1445	-0.489307143889741\\
1446	-0.529977972690016\\
1447	-0.512721452941658\\
1448	-0.491242966182739\\
1449	-0.56821133754572\\
1450	-0.552958435759269\\
1451	-0.472681528539971\\
1452	-0.43433742602715\\
1453	-0.451715049308634\\
1454	-0.506072819075455\\
1455	-0.544531882465593\\
1456	-0.567089567900414\\
1457	-0.575255956665547\\
1458	-0.583296177463328\\
1459	-0.58749932888602\\
1460	-0.58975832357264\\
1461	-0.58763051910689\\
1462	-0.581129588641508\\
1463	-0.577443503596083\\
1464	-0.579259004136698\\
1465	-0.583004101295157\\
1466	-0.588547580507216\\
1467	-0.587957113047779\\
1468	-0.58853497497191\\
1469	-0.588563530040853\\
1470	-0.588189510816459\\
1471	-0.588365786261478\\
1472	-0.585062340268874\\
1473	-0.578730038958962\\
1474	-0.579407964342157\\
1475	-0.579738107776094\\
1476	-0.579762108211551\\
1477	-0.579206611848004\\
1478	-0.579525063234395\\
1479	-0.579847716968563\\
1480	-0.580240496749239\\
1481	-0.580967597429182\\
1482	-0.581801626455397\\
1483	-0.582538503566354\\
1484	-0.583164263373988\\
1485	-0.583385174519719\\
1486	-0.583582569566838\\
1487	-0.583613615327717\\
1488	-0.583616386133728\\
1489	-0.583643797199522\\
1490	-0.5842894896906\\
1491	-0.58647443798558\\
1492	-0.584902193015089\\
1493	-0.58402781705439\\
1494	-0.583255316613593\\
1495	-0.582233035345261\\
1496	-0.581476871543201\\
1497	-0.58162775970986\\
1498	-0.581944647622913\\
1499	-0.581906042978028\\
1500	-0.581268421354106\\
1501	-0.580920506028887\\
1502	-0.580523202659602\\
1503	-0.580083878957246\\
1504	-0.579831895681946\\
1505	-0.580242612517225\\
1506	-0.580610097290287\\
1507	-0.580639784038574\\
1508	-0.580173613141446\\
1509	-0.579805966241544\\
1510	-0.579667481775779\\
1511	-0.579653244879523\\
1512	-0.579012970372158\\
1513	-0.578247743144467\\
1514	-0.577652172658932\\
1515	-0.577728110699097\\
1516	-0.578670148875398\\
1517	-0.580366847946915\\
1518	-0.581793261601217\\
1519	-0.582272074482225\\
1520	-0.581932535486612\\
1521	-0.581932446365529\\
1522	-0.582021472121278\\
1523	-0.582158903475493\\
1524	-0.582248632920273\\
1525	-0.582406611380139\\
1526	-0.582578792556514\\
1527	-0.582793045136894\\
1528	-0.58292132059604\\
1529	-0.582943475789011\\
1530	-0.582983786958575\\
1531	-0.583402949042425\\
1532	-0.584128565997354\\
1533	-0.584930015118756\\
1534	-0.586285636281447\\
1535	-0.588038518877668\\
1536	-0.590501029915363\\
1537	-0.593279494365091\\
1538	-0.642282529355036\\
1539	-0.634466610612175\\
1540	-0.627704780341043\\
1541	-0.612519074023453\\
1542	-0.598776246631103\\
1543	-0.598998683098974\\
1544	-0.592369599134008\\
1545	-0.576138734916721\\
1546	-0.550581181883066\\
1547	-0.52763215700059\\
1548	-0.527934430153129\\
1549	-0.520193758683142\\
1550	-0.511889961823662\\
1551	-0.509523505170597\\
1552	-0.515165031229137\\
1553	-0.513460165413973\\
1554	-0.507986924979117\\
1555	-0.504553019129573\\
1556	-0.498343916161538\\
1557	-0.498802780217664\\
1558	-0.498521884816347\\
1559	-0.49531026434656\\
1560	-0.489911388782154\\
1561	-0.431279305382045\\
1562	-0.387898685474338\\
1563	-0.375007284618249\\
1564	-0.499742851899787\\
1565	-0.532900699514138\\
1566	-0.524371818761974\\
1567	-0.492166771552161\\
1568	-0.459005949642762\\
1569	-0.492871436868592\\
1570	-0.549019959401741\\
1571	-0.55976303833524\\
1572	-0.575751767541814\\
1573	-0.63748850780791\\
1574	-0.623609277013195\\
1575	-0.419759736338828\\
1576	-0.261909526831633\\
1577	-0.180088829878853\\
1578	-0.163725214845238\\
1579	-0.16881672161844\\
1580	-0.194063698118047\\
1581	-0.255093575177976\\
1582	-0.142071016743003\\
1583	-0.117003898967792\\
1584	-0.112487792259017\\
1585	0.0667201706337846\\
1586	0.0730798190191628\\
1587	0.0719269111397031\\
1588	0.0718704382622171\\
1589	0.0689560476958521\\
1590	0.067074858300269\\
1591	0.0686944047918774\\
1592	0.0803663629324127\\
1593	0.0807681404972627\\
1594	0.078569340433768\\
1595	0.0796432345698353\\
1596	0.0817612121944798\\
1597	0.0813866961824832\\
1598	0.0701315951188395\\
1599	0.134590919682406\\
1600	0.14240020027674\\
1601	0.149478122273567\\
1602	0.141925372365244\\
1603	0.141783821765124\\
1604	0.275871985292617\\
1605	0.292874069745128\\
1606	0.302000380659591\\
1607	0.307960790224284\\
1608	0.362291825809185\\
1609	0.367090184394216\\
1610	0.37877554282404\\
1611	0.364169164066921\\
1612	0.364201568781671\\
1613	0.361750627996127\\
1614	0.375944031472965\\
1615	0.397407060720894\\
1616	0.381757093289541\\
1617	0.365592577242168\\
1618	0.341558327264693\\
1619	0.308118768593628\\
1620	0.289960032998332\\
1621	0.313963549238947\\
1622	0.294216202058242\\
1623	0.00803642959951612\\
1624	0.598229679576561\\
1625	0.451265409918029\\
1626	0.453399920544738\\
1627	0.444646793389062\\
1628	0.377019633599503\\
1629	0.347535338934325\\
1630	0.638304562672001\\
1631	1.14643732080141\\
1632	1.03634028292646\\
1633	0.778535281853769\\
1634	0.80618373489322\\
1635	0.651392998133256\\
1636	0.649062678866127\\
1637	0.624702770824619\\
1638	0.613856427944299\\
1639	0.599988948885694\\
1640	0.625794130585669\\
1641	0.63075551883504\\
1642	0.629268436630623\\
1643	0.623462380254573\\
1644	0.618796708637579\\
1645	0.624090644578912\\
1646	0.626980379964378\\
1647	0.628125429610574\\
1648	0.630344225897379\\
1649	0.630604457566122\\
1650	0.631394904644153\\
1651	0.630805601779211\\
1652	0.629658653558346\\
1653	0.628679058766934\\
1654	0.624244693488946\\
1655	0.62456039049629\\
1656	0.623069547195837\\
1657	0.62464864440912\\
1658	0.627695377822045\\
1659	0.630633344976427\\
1660	0.631572585806192\\
1661	0.631604811096851\\
1662	0.631006573357672\\
1663	0.630488311724682\\
1664	0.630100111760515\\
1665	0.629814794367946\\
1666	0.629828344730624\\
1667	0.630060505460942\\
1668	0.629688530921666\\
1669	0.629130993697925\\
1670	0.628406981143858\\
1671	0.627631644733775\\
1672	0.626809077152181\\
1673	0.626261608662557\\
1674	0.626084890764281\\
1675	0.626164445146989\\
1676	0.626062059777821\\
1677	0.625840981303545\\
1678	0.625108043541041\\
1679	0.623526436454338\\
1680	0.622037487210259\\
1681	0.620912681858637\\
1682	0.620665455847466\\
1683	0.621235720582667\\
1684	0.622428351960795\\
1685	0.625147015170252\\
1686	0.628858296063196\\
1687	0.634387777712761\\
1688	0.635009413043403\\
1689	0.633742295565972\\
1690	0.633163976376301\\
1691	0.632963941392675\\
1692	0.634385019584403\\
1693	0.635218279681469\\
1694	0.635718250454241\\
1695	0.636468283743228\\
1696	0.637003536675183\\
1697	0.637235530042427\\
1698	0.637633251108906\\
1699	0.639204153632993\\
1700	0.641708783996864\\
1701	0.6436647493909\\
1702	0.645931508562859\\
1703	0.647653564281479\\
1704	0.649534135741665\\
1705	0.651444499802434\\
1706	0.652725620450439\\
1707	0.653189563908464\\
1708	0.653835175529643\\
1709	0.654049173111133\\
1710	0.65437285986239\\
1711	0.655033058130418\\
1712	0.656099684418541\\
1713	0.656921363623395\\
1714	0.657263291450801\\
1715	0.657502587062466\\
1716	0.658096682687851\\
1717	0.658698870534189\\
1718	0.659211737038806\\
1719	0.659557784295097\\
1720	0.65973525706795\\
1721	0.660041466216448\\
1722	0.660412311247807\\
1723	0.660983102434911\\
1724	0.661966099084659\\
1725	0.663014557798237\\
1726	0.663734682111855\\
1727	0.663732190498175\\
1728	0.663300912461252\\
1729	0.662684951852241\\
1730	0.661573196567557\\
1731	0.660692700647983\\
1732	0.660174814804991\\
1733	0.506825102063873\\
1734	0.45429851003708\\
1735	0.428116511895827\\
1736	0.438273068345511\\
1737	0.451728562963262\\
1738	0.397224971605025\\
1739	0.397161461610991\\
1740	0.396552955347219\\
1741	0.406527040453308\\
1742	0.406794125398391\\
1743	0.447767864882861\\
1744	0.471015231015671\\
1745	0.470282360940479\\
1746	0.519227006510409\\
1747	0.553052117231456\\
1748	0.575576624595091\\
1749	0.666756837988551\\
1750	0.770156879129563\\
1751	0.845816839039868\\
1752	0.788769277762065\\
1753	0.574139861880874\\
1754	0.530059497514002\\
1755	0.520461607379147\\
1756	0.505931174776037\\
1757	0.411879641199847\\
1758	0.30881092531236\\
1759	0.239652522744085\\
1760	0.206652718869731\\
1761	0.221703426070844\\
1762	0.248959321650103\\
1763	0.259554061103253\\
1764	0.268792994502797\\
1765	0.322454019512405\\
1766	0.38773995810427\\
1767	0.384645728405782\\
1768	0.37565658475451\\
1769	0.373521440028305\\
1770	0.495951761638186\\
1771	0.549033754568136\\
1772	0.564536431958174\\
1773	0.595880720148577\\
1774	0.599274850303483\\
1775	0.627004130756039\\
1776	0.64661365985694\\
1777	0.551215360879791\\
1778	0.548289720244231\\
1779	0.636824429308441\\
1780	0.634243971176782\\
1781	0.634815294489804\\
1782	0.636260589731126\\
1783	0.636980606185857\\
1784	0.640460504474516\\
1785	0.641131047271023\\
1786	0.641197577832864\\
1787	0.640981236281315\\
1788	0.641918106445498\\
1789	0.646165994435494\\
1790	0.655211732402084\\
1791	0.667502291793246\\
1792	0.590861853082031\\
1793	0.568850795891017\\
1794	0.570931130598837\\
1795	0.570049064921388\\
1796	0.57031496661306\\
1797	0.569122236404\\
1798	0.52701384065946\\
1799	0.481546500726519\\
1800	0.480996386790391\\
1801	0.476501923743335\\
1802	0.463061922388306\\
1803	0.450955042848292\\
1804	0.442610644149521\\
1805	0.436198245969637\\
1806	0.430801372884436\\
1807	0.421308259858762\\
1808	0.414207109640367\\
1809	0.410970586487272\\
1810	0.421825982742771\\
1811	0.423094785096755\\
1812	0.413405384669531\\
1813	0.427396338628471\\
1814	0.428241785114196\\
1815	0.393635192072862\\
1816	0.400614474284583\\
1817	0.394315232787686\\
1818	0.418252577738151\\
1819	0.392828764147323\\
1820	0.357262239147886\\
1821	0.293050924500816\\
1822	0.341583989443883\\
1823	0.375509098882582\\
1824	0.380985213547068\\
1825	0.370994692307619\\
1826	0.211181329035751\\
1827	-0.17871559380971\\
1828	-0.511180997270712\\
1829	-0.502012848347466\\
1830	-0.575844514887706\\
1831	-0.748714418305874\\
1832	-0.780013182258262\\
1833	-0.73413743642899\\
1834	-0.729588436150017\\
1835	-0.69931098322415\\
1836	-0.649548749254992\\
1837	-0.66965873340215\\
1838	-0.67062031835829\\
1839	-0.654024848360192\\
1840	-0.609240527006838\\
1841	-0.609045025000706\\
1842	-0.603467030071607\\
1843	-0.595396121896438\\
1844	-0.590623124370054\\
1845	-0.605087190865661\\
1846	-0.64604349070778\\
1847	-0.714198581820049\\
1848	-0.787557684585529\\
1849	-0.868928627122739\\
1850	-0.933845844415722\\
1851	-0.987966658237426\\
1852	-1.00483549235924\\
1853	-1.00544352600862\\
1854	-1.0054002644256\\
1855	-1.00397713327466\\
1856	-1.00272759720701\\
1857	-1.02008959549585\\
1858	-1.03964428602815\\
1859	-1.05147413908168\\
1860	-1.05925755771077\\
1861	-1.06479372345373\\
1862	-1.05787690160576\\
1863	-1.01757480850838\\
1864	-0.955816232713409\\
1865	-0.888940097660939\\
1866	-0.807119488101872\\
1867	-0.72518138706639\\
1868	-0.657449618022518\\
1869	-0.614299116222822\\
1870	-0.572855756077473\\
1871	-0.530075503996419\\
1872	-0.499170550290717\\
1873	-0.473394348634504\\
1874	-0.451997584074021\\
1875	-0.436871400868976\\
1876	-0.428621008568751\\
1877	-0.42590209859483\\
1878	-0.421809140648556\\
1879	-0.415317121773488\\
1880	-0.410011582607844\\
1881	-0.406486999557689\\
1882	-0.406062483847875\\
1883	-0.405396317494537\\
1884	-0.405347065406442\\
1885	-0.40601804376008\\
1886	-0.407205168156617\\
1887	-0.407647984269746\\
1888	-0.407850264061004\\
1889	-0.409645806453342\\
1890	-0.413955569893654\\
1891	-0.415185720609355\\
1892	-0.415199742410494\\
1893	-0.415014699097943\\
1894	-0.413119420583989\\
1895	-0.41102566428196\\
1896	-0.408879518317725\\
1897	-0.320318260833332\\
1898	-0.298533302651197\\
1899	-0.261747821620984\\
1900	-0.26363930462224\\
1901	-0.268051168000693\\
1902	-0.267997156969917\\
1903	-0.268080285484156\\
1904	-0.26896755894865\\
1905	-0.267799048251329\\
1906	-0.27475156375696\\
1907	-0.291469092578502\\
1908	-0.277174106566686\\
1909	-0.278016835727392\\
1910	-0.278218369464219\\
1911	-0.237220958003088\\
1912	-0.193863949592382\\
1913	-0.19645157774011\\
1914	-0.390653752472059\\
1915	-0.467575554503807\\
1916	-0.356001467484339\\
1917	-0.337077226421059\\
1918	-0.490299315556666\\
1919	-0.594939600620917\\
1920	-0.58155202116141\\
1921	-0.114231986582262\\
1922	-0.260012974130209\\
1923	-0.229855769789564\\
1924	-0.200018692570192\\
1925	-0.212470438493156\\
1926	-0.472960787026206\\
1927	-0.468467412841436\\
1928	-0.495303406181093\\
1929	-0.523512677852092\\
1930	-0.546608543007627\\
1931	-0.560864921672745\\
1932	-0.572692499560679\\
1933	-0.585140435756097\\
1934	-0.600610203399271\\
1935	-0.624357276338648\\
1936	-0.655800306347132\\
1937	-0.686256325758504\\
1938	-0.707487692706045\\
1939	-0.696748850221033\\
1940	-0.686041641607298\\
1941	-0.595134690195288\\
1942	-0.31537219473535\\
1943	-0.354238941337004\\
1944	-0.352766185937473\\
1945	-0.34932034816726\\
1946	-0.343132604218324\\
1947	-0.33951589036475\\
1948	-0.335828183673746\\
1949	-0.318747431123915\\
1950	-0.310855450482075\\
1951	-0.33603415706037\\
1952	-0.339714720162458\\
1953	-0.328543430011052\\
1954	-0.316656453621053\\
1955	-0.306958523603454\\
1956	-0.303358147504097\\
1957	-0.30788948177862\\
1958	-0.30952616610469\\
1959	-0.311560531338126\\
1960	-0.315671850179258\\
1961	-0.296510337223272\\
1962	-0.291615439058199\\
1963	-0.289391281450887\\
1964	-0.288672740467869\\
1965	-0.28988275011344\\
1966	-0.29289594331393\\
1967	-0.298313599945231\\
1968	-0.3035964707819\\
1969	-0.305959157231461\\
1970	-0.305573161834471\\
1971	-0.305560069145676\\
1972	-0.307500151448111\\
1973	-0.309529729873165\\
1974	-0.311884918518492\\
1975	-0.315150320314929\\
1976	-0.310505747102727\\
1977	-0.282428580487098\\
1978	-0.210852446286943\\
1979	-0.158717094044249\\
1980	-0.136016018291646\\
1981	-0.130800121928911\\
1982	-0.106409089848793\\
1983	-0.112283152442931\\
1984	-0.098674748831725\\
1985	-0.00183342674628835\\
1986	0.0770667590309118\\
1987	0.111558474936482\\
1988	0.169198643292851\\
1989	0.258299438934813\\
1990	0.475899534787347\\
1991	0.75709617190031\\
1992	0.863281485812109\\
1993	0.653202795215554\\
1994	0.473860683330692\\
1995	0.555368256741481\\
1996	0.726257749508007\\
1997	0.878536921115339\\
1998	0.890527473800846\\
1999	0.931446201057463\\
2000	0.948150015154912\\
};
\addlegendentry{param 2}

\addplot [color=mycolor3, line width=0.4mm]
  table[row sep=crcr]{%
1	8.70836457210392\\
2	10.7830521789436\\
3	10.8489687075419\\
4	10.8632136198647\\
5	10.8302040885098\\
6	10.8747972731393\\
7	10.8105718698078\\
8	11.0889968388022\\
9	11.5256353668153\\
10	11.0688192927535\\
11	12.0133210935382\\
12	10.986729902256\\
13	10.3563644042268\\
14	10.157332847189\\
15	9.84319869274485\\
16	9.84450450210861\\
17	9.45440739821066\\
18	9.32011332353031\\
19	9.31980475051221\\
20	9.75335561898839\\
21	10.0036524510883\\
22	10.3302833836723\\
23	10.3367097910914\\
24	10.2387252292114\\
25	9.50003381834505\\
26	8.75920946511176\\
27	8.62926551295638\\
28	8.76772592313923\\
29	7.78853038747059\\
30	7.78735466066036\\
31	7.29398945833015\\
32	7.29118304930599\\
33	7.18478668342217\\
34	7.01801998903972\\
35	6.89187664503719\\
36	6.90883292844942\\
37	6.68142313919833\\
38	6.63914676071722\\
39	6.63854062107916\\
40	6.63700661854489\\
41	6.63947018311097\\
42	5.86643452833196\\
43	5.49710004274436\\
44	5.54563046231198\\
45	5.55101556363396\\
46	5.69529566107279\\
47	5.98285737613016\\
48	5.93500076453462\\
49	5.88507215886616\\
50	5.83961164627078\\
51	6.12177062381284\\
52	6.27574440814547\\
53	5.98411858964012\\
54	5.68644597741095\\
55	5.55684892625322\\
56	5.49471952026903\\
57	5.45934857197392\\
58	5.43964670113824\\
59	5.47266425879216\\
60	5.47951859965463\\
61	5.63912911191373\\
62	5.53014207932183\\
63	5.59933806981489\\
64	5.54049042867751\\
65	5.25107670229546\\
66	5.05746439644257\\
67	5.07760409646089\\
68	5.35602911688365\\
69	5.2350672566744\\
70	5.34680129576966\\
71	5.34789016941405\\
72	5.33113155748852\\
73	5.31548196130519\\
74	5.30213796928797\\
75	5.31061553303628\\
76	5.30868668464203\\
77	5.29460290007223\\
78	5.27782278207623\\
79	5.25764159612819\\
80	5.24446270655218\\
81	5.24754341437145\\
82	5.25789716939798\\
83	5.20841920163853\\
84	5.20783033989344\\
85	5.23929922640676\\
86	5.25389132251929\\
87	5.23291562259725\\
88	5.17111155970649\\
89	5.11174858218703\\
90	5.10162704401773\\
91	5.09026238579502\\
92	5.19527625667409\\
93	5.23044501678908\\
94	5.13369888745564\\
95	4.99087700765761\\
96	4.93620389920282\\
97	4.91572012055977\\
98	4.9400915454968\\
99	4.98771663297412\\
100	4.78840995146356\\
101	4.44691611355984\\
102	4.33963660742186\\
103	4.34119755618995\\
104	4.26656850430958\\
105	4.25290795232664\\
106	4.25919591695887\\
107	4.63472819532367\\
108	4.98980226240215\\
109	5.07867423652036\\
110	5.04263174243717\\
111	4.99415270793147\\
112	4.86564917263336\\
113	4.91487344902001\\
114	4.91245055854257\\
115	4.7645776698193\\
116	4.57281910239757\\
117	4.62566764547189\\
118	4.30060225640142\\
119	4.31794839973403\\
120	4.3550835728709\\
121	4.39473310155504\\
122	4.42548636060722\\
123	4.45323779083928\\
124	4.46956018521931\\
125	4.49785728093727\\
126	4.53609334296346\\
127	4.45206290596069\\
128	4.24526835289224\\
129	4.16181501113142\\
130	4.07723442788325\\
131	4.01022116206925\\
132	3.84598282256275\\
133	3.54521925611461\\
134	3.32180939168339\\
135	2.93112423166547\\
136	2.7866075597178\\
137	2.70761131544538\\
138	2.5258645909571\\
139	2.44953505297351\\
140	2.40380765198448\\
141	2.37639724747601\\
142	2.36014046752213\\
143	2.35125844438856\\
144	2.34248610715535\\
145	2.33586761964583\\
146	2.33133177933886\\
147	2.31755649631233\\
148	2.30295187005225\\
149	2.28611844433526\\
150	2.263849846646\\
151	2.2445452047149\\
152	2.2402649365701\\
153	2.24196700018886\\
154	2.2444747889515\\
155	2.24716965210896\\
156	2.25030355642905\\
157	2.25689741605696\\
158	2.26494640733182\\
159	2.26685288598945\\
160	1.91504455838883\\
161	1.91332257378531\\
162	1.71657903724414\\
163	1.65302678931093\\
164	1.65115412728404\\
165	1.04728227166987\\
166	1.04140714939306\\
167	0.985397776170671\\
168	0.998657023646967\\
169	0.998630972407857\\
170	1.00240112801344\\
171	0.938369975015605\\
172	0.710475317599746\\
173	0.321939910895144\\
174	0.168651070042258\\
175	0.27422370188685\\
176	0.397869481872419\\
177	0.443766981659468\\
178	0.463187446997865\\
179	0.46998316834128\\
180	0.453172481445542\\
181	0.438877654295787\\
182	0.440362539059608\\
183	0.434856435276876\\
184	0.439636771393809\\
185	0.470116083966234\\
186	0.421136131058426\\
187	0.278006542783328\\
188	0.11970111286416\\
189	0.0700778747930986\\
190	0.088090256490806\\
191	0.137896815113691\\
192	0.217121749901455\\
193	0.278283573106743\\
194	0.277546740293127\\
195	0.244187561924595\\
196	0.286145531463275\\
197	0.307471104759606\\
198	0.322044978024835\\
199	0.354351681131765\\
200	0.390472118487772\\
201	0.439728603782837\\
202	0.476101260394064\\
203	0.492468856531412\\
204	0.489480144304124\\
205	0.478535210691212\\
206	0.474136053355584\\
207	0.446153559568143\\
208	0.436761732892549\\
209	0.43672139387864\\
210	0.43586737652266\\
211	0.434523823355029\\
212	0.431415853788878\\
213	0.430151152841024\\
214	0.43032111025386\\
215	0.432027708807713\\
216	0.438045659620786\\
217	0.443786257248187\\
218	0.446702738265079\\
219	0.393426165838672\\
220	0.395499529213873\\
221	0.412341714560544\\
222	0.41408220343499\\
223	0.414061092524751\\
224	0.413841759386441\\
225	0.415411185964014\\
226	0.420738900187436\\
227	0.433265448215289\\
228	0.433394520147505\\
229	0.433868458340627\\
230	0.43375508332583\\
231	0.434349726818811\\
232	0.432409278766413\\
233	0.431013512119288\\
234	0.438431485788417\\
235	0.427784273090065\\
236	0.430487536902991\\
237	0.433753454815489\\
238	0.439044854196662\\
239	0.440521258066167\\
240	0.438116917601123\\
241	0.436735679741832\\
242	0.435712177462541\\
243	0.432957675899028\\
244	0.430398387366292\\
245	0.42807995499612\\
246	0.426643633051656\\
247	0.425497930824697\\
248	0.423794527909583\\
249	0.420722161550269\\
250	0.416290312307329\\
251	0.415523446222555\\
252	0.413829019050895\\
253	0.412241081876813\\
254	0.413882801067874\\
255	0.407267940969324\\
256	0.404981092044215\\
257	0.397656032903937\\
258	0.393471110088195\\
259	0.395955064308098\\
260	0.395166484476324\\
261	0.432880764776559\\
262	0.413811316028906\\
263	0.403004917237572\\
264	0.300010769190351\\
265	0.314159849412058\\
266	0.281574211582842\\
267	0.284995230761536\\
268	0.268940541316803\\
269	0.265272564178022\\
270	0.242717486087307\\
271	0.247252343605573\\
272	0.276480070701491\\
273	0.314025232922215\\
274	0.313335048050673\\
275	0.264941132695413\\
276	0.250277127643268\\
277	0.240790848675713\\
278	0.242204785829712\\
279	0.23949498514591\\
280	0.225403324847961\\
281	0.209135128727961\\
282	0.19437576295011\\
283	0.19002985211163\\
284	0.181627018579881\\
285	0.171231233492983\\
286	0.171297476994062\\
287	0.172499181280054\\
288	0.171788724837301\\
289	0.15613257581705\\
290	0.131750310532703\\
291	0.108775884210701\\
292	0.0971146635980832\\
293	0.0946725380457752\\
294	0.0891625434936581\\
295	0.0879453747992543\\
296	0.0879571059589201\\
297	0.0874067286139511\\
298	0.0872523445311128\\
299	0.0871532244337916\\
300	0.0871373290267571\\
301	0.0871233291674156\\
302	0.0870640081812876\\
303	0.0855898757474032\\
304	0.0854538359998939\\
305	0.0854323948276923\\
306	0.0853411153409428\\
307	0.0853281388253138\\
308	0.0848899847423898\\
309	0.0843699359843313\\
310	0.0840343034516702\\
311	0.0840131469456619\\
312	0.0839989147566802\\
313	0.0835764988911168\\
314	0.0831454870569314\\
315	0.0831103313076326\\
316	0.0831151208888473\\
317	0.0830878181507821\\
318	0.0831441483937198\\
319	0.0832254132693672\\
320	0.0832700961778207\\
321	0.0833502081844116\\
322	0.083321393633309\\
323	0.0834729679166331\\
324	0.0829403791094876\\
325	0.0823882402070485\\
326	0.082057680122025\\
327	0.0815626826467873\\
328	0.0814771398135712\\
329	0.0814557622775562\\
330	0.0811677413142366\\
331	0.0811594619004158\\
332	0.0812727000447318\\
333	0.0810857202334512\\
334	0.0808120981125624\\
335	0.0808694646769436\\
336	0.0808615394188156\\
337	0.0805955952740012\\
338	0.0804572595313227\\
339	0.080328423572517\\
340	0.0801214435406951\\
341	0.0800000884412875\\
342	0.080080753007101\\
343	0.0802275529993939\\
344	0.080488539605637\\
345	0.0808149151503713\\
346	0.0812469486057357\\
347	0.0818729953957104\\
348	0.0827374337180012\\
349	0.0837309078449222\\
350	0.0847383739586492\\
351	0.085688959232494\\
352	0.086865406922456\\
353	0.0884322424010197\\
354	0.0903355978109006\\
355	0.092824539756678\\
356	0.095586333914419\\
357	0.0974814956955633\\
358	0.0962217468620476\\
359	0.0948157875669577\\
360	0.0935512138925614\\
361	0.0923000806688513\\
362	0.0906013211300906\\
363	0.0878298584457284\\
364	0.0867331189524247\\
365	0.0877716310230222\\
366	0.0894257309529969\\
367	0.0902483796450262\\
368	0.0900560425389228\\
369	0.0889745794060445\\
370	0.0859164878945664\\
371	0.0817022951798964\\
372	0.0772544763233645\\
373	0.073269531400637\\
374	0.0692599172818903\\
375	0.0661651428378333\\
376	0.063563712011153\\
377	0.0601979526313711\\
378	0.0574746570658061\\
379	0.056256117382301\\
380	0.0546697920204521\\
381	0.0538491205830338\\
382	0.0537260191486599\\
383	0.0539617742081696\\
384	0.0542650256891672\\
385	0.0988346455759193\\
386	0.0920656997160346\\
387	0.0950055293935875\\
388	0.0955318299763495\\
389	0.145250044278219\\
390	0.143453237177755\\
391	0.0482361112616184\\
392	-0.0461998731345604\\
393	-0.127054471084146\\
394	-0.191255064466458\\
395	-0.211420668308841\\
396	-0.191166821292645\\
397	-0.150687225390953\\
398	-0.0417104314596099\\
399	-0.0421980339266198\\
400	-0.0677768375937442\\
401	-0.0986707858452253\\
402	-0.0748970254645251\\
403	0.128082098558934\\
404	0.195520548499294\\
405	0.199308959951085\\
406	0.193537115626231\\
407	0.181379923332071\\
408	0.175089945261177\\
409	0.174742162004028\\
410	0.21886757526496\\
411	0.211348384137759\\
412	0.186205875076348\\
413	0.193901181707393\\
414	0.198492565162783\\
415	0.202663945612279\\
416	0.189483164407095\\
417	0.174737791738358\\
418	0.163361128707589\\
419	0.149920545955943\\
420	0.127703524734207\\
421	0.145943807936482\\
422	0.15574206750263\\
423	0.136599955032813\\
424	0.140256386502501\\
425	0.13742575194526\\
426	0.152704772208689\\
427	0.146488164019284\\
428	0.145865068837881\\
429	0.145399144267389\\
430	0.141980026932255\\
431	0.141127926939102\\
432	0.132079243266651\\
433	0.135683727955187\\
434	0.14148496667988\\
435	0.150395322230002\\
436	0.172710686601589\\
437	0.184469907093652\\
438	0.137408830357612\\
439	0.137358476348967\\
440	0.129484508796554\\
441	0.160689686438679\\
442	0.159908288799333\\
443	0.153790177766176\\
444	0.147954153057009\\
445	0.146135870804937\\
446	0.145267805835095\\
447	0.146576124091909\\
448	0.144888373884869\\
449	0.139795083667245\\
450	0.129067767924079\\
451	0.117050891762461\\
452	0.105978859653921\\
453	0.0991147803041073\\
454	0.0923352346275626\\
455	0.0375034990864309\\
456	-0.0413646287966146\\
457	0.0107913240367729\\
458	0.00801378766371758\\
459	0.0228190577500734\\
460	0.127718994264708\\
461	0.0185698968099104\\
462	0.00589317745759517\\
463	0.113228304173197\\
464	0.236971995767596\\
465	0.316529229011637\\
466	0.357120915251451\\
467	0.224079011369532\\
468	0.156990172567521\\
469	0.109492099895082\\
470	0.0759297593080696\\
471	0.0597504228870567\\
472	0.0304663547674306\\
473	0.0304599762680211\\
474	0.0686286265271007\\
475	0.121225121052356\\
476	0.147268350726657\\
477	0.104683493402294\\
478	0.0978140651228137\\
479	0.0918743160299198\\
480	-0.0071538404163547\\
481	-0.00324056518917531\\
482	-0.0101417973831375\\
483	-0.0115040168003309\\
484	-0.00832347120637213\\
485	0.0122905738172754\\
486	0.0327741043445301\\
487	0.0312415932380095\\
488	0.0122196018977929\\
489	-0.0147390212626981\\
490	-0.0210498292107328\\
491	-0.0211000096224135\\
492	-0.0177658894151771\\
493	-0.0181089472435832\\
494	-0.0496734667679142\\
495	-0.109763318263992\\
496	-0.143050562472894\\
497	-0.144520470415241\\
498	-0.166733062408446\\
499	-0.153981867827361\\
500	-0.120652521235209\\
501	-0.0916738911957985\\
502	-0.109870514276668\\
503	-0.148945691146122\\
504	-0.161721739743414\\
505	-0.118815267413175\\
506	0.00318234214134616\\
507	0.14090459503267\\
508	0.216639340264377\\
509	0.228183616456961\\
510	0.191123628523594\\
511	0.169713718951296\\
512	0.235437759616966\\
513	0.399922631958983\\
514	0.578594996170793\\
515	0.652017597649967\\
516	0.61258247812288\\
517	0.674959459211799\\
518	0.802518217674994\\
519	0.87197601808626\\
520	0.881773200165557\\
521	0.997891733548841\\
522	0.998753850204624\\
523	1.00744110598285\\
524	0.930955234975935\\
525	0.920054534952056\\
526	0.839968130741852\\
527	0.829343058405908\\
528	0.822620782446027\\
529	0.812299210999003\\
530	0.811913211323874\\
531	0.815457014183411\\
532	0.822094899906928\\
533	0.829778555710353\\
534	0.830533830046592\\
535	0.847469199113984\\
536	0.84859031134266\\
537	0.818728781213956\\
538	0.788313133355978\\
539	0.759462255429856\\
540	0.757088787735827\\
541	0.743727359683371\\
542	0.760912552171151\\
543	0.726411444815627\\
544	0.732656825272547\\
545	0.737229698288431\\
546	0.742574955711576\\
547	0.754491329587425\\
548	0.753993620320915\\
549	0.768887775803928\\
550	0.783719766985859\\
551	0.782926033665895\\
552	0.787386648839893\\
553	0.790740356926524\\
554	0.822619064133002\\
555	0.811927606494269\\
556	0.81296246327894\\
557	0.813982957440585\\
558	0.813949545326358\\
559	0.809534906618572\\
560	0.794961535262148\\
561	0.777964236932131\\
562	0.784560278264942\\
563	0.786931843125814\\
564	0.778432024425687\\
565	0.774968054156602\\
566	0.746522892742785\\
567	0.851568785537156\\
568	0.951225491359446\\
569	0.941229966070574\\
570	0.859940745223835\\
571	0.763693047563923\\
572	0.70875719162313\\
573	0.692308939198919\\
574	0.659935743264779\\
575	0.655860418116305\\
576	0.65404692721227\\
577	0.650201203211408\\
578	0.64780386192422\\
579	0.648910908354304\\
580	0.663834352511625\\
581	0.676422437326117\\
582	0.682294563815735\\
583	0.675889460481694\\
584	0.654501913805053\\
585	0.653999533721367\\
586	0.670231130131433\\
587	0.677919025460298\\
588	0.679727211938614\\
589	0.681400119653118\\
590	0.699276497851278\\
591	0.730368055286528\\
592	0.753929924983298\\
593	0.767847728069589\\
594	0.772304277156322\\
595	0.781305018170585\\
596	0.790120781067925\\
597	0.797271509021531\\
598	0.799208887243715\\
599	0.798065400442795\\
600	0.797013489378811\\
601	0.779409053901143\\
602	0.755068952787646\\
603	0.742428494175555\\
604	0.735289623382974\\
605	0.72980211882375\\
606	0.725207944251777\\
607	0.726864541488344\\
608	0.731256037308299\\
609	0.730362892115298\\
610	0.716223734656223\\
611	0.713484657937313\\
612	0.714639495192553\\
613	0.715235193762795\\
614	0.71593814978966\\
615	0.715743373519561\\
616	0.714636556603645\\
617	0.714135415382159\\
618	0.713614448429564\\
619	0.712685536198177\\
620	0.711904460959356\\
621	0.710972289083994\\
622	0.709727401610785\\
623	0.708664026349113\\
624	0.707428446114784\\
625	0.706899369351446\\
626	0.707109427838524\\
627	0.707753397717467\\
628	0.707370490880772\\
629	0.708212335586492\\
630	0.709907235164115\\
631	0.710879162955391\\
632	0.711356955946411\\
633	0.711556646075127\\
634	0.711759217941213\\
635	0.711899248944725\\
636	0.7120683654393\\
637	0.71257161963468\\
638	0.713455026426109\\
639	0.71477668347452\\
640	0.716072908380667\\
641	0.71758103006898\\
642	0.719346594670533\\
643	0.722084778798929\\
644	0.724512432744881\\
645	0.726589393705416\\
646	0.727455221099485\\
647	0.727631387100216\\
648	0.728204745704513\\
649	0.729564557885811\\
650	0.731542883261638\\
651	0.734772337396826\\
652	0.738406992626632\\
653	0.741205093193144\\
654	0.742775603569081\\
655	0.744934448664683\\
656	0.749150101679234\\
657	0.753930529818953\\
658	0.756202795387226\\
659	0.757055763396931\\
660	0.759717344888589\\
661	0.764119813114482\\
662	0.769102109490269\\
663	0.771678353235186\\
664	0.771473608210749\\
665	0.771445289535443\\
666	0.773392220143856\\
667	0.776714441794377\\
668	0.779630217832879\\
669	0.780902793991419\\
670	0.781052067121927\\
671	0.781391746539979\\
672	0.781627157160644\\
673	0.782197949020207\\
674	0.782819534394999\\
675	0.783555368317358\\
676	0.784524598766694\\
677	0.785482630050367\\
678	0.786536456776256\\
679	0.787454001502898\\
680	0.788140037475063\\
681	0.788675751002059\\
682	0.788943751318959\\
683	0.789889265917878\\
684	0.790903292747669\\
685	0.791451739590511\\
686	0.790956220236758\\
687	0.7884913773648\\
688	0.787396422607344\\
689	0.699781412387881\\
690	0.700760016565318\\
691	0.705874385595161\\
692	0.705260211099262\\
693	0.700447272661908\\
694	0.700318061073369\\
695	0.682229552212022\\
696	0.687153417773617\\
697	0.649110929707856\\
698	0.564343197160217\\
699	0.561675540161549\\
700	0.582003021298625\\
701	0.587619895146442\\
702	0.579249424303474\\
703	0.576312433740397\\
704	0.574261839114117\\
705	0.562408606379605\\
706	0.56050104361631\\
707	0.589628972565192\\
708	0.610583167318402\\
709	0.632441487124941\\
710	0.639655218357359\\
711	0.652140249945268\\
712	0.708231877291785\\
713	0.692975051437898\\
714	0.657666654030991\\
715	0.640832231996478\\
716	0.654014987291538\\
717	0.685050371810468\\
718	0.682487737833696\\
719	0.684651303980403\\
720	0.684623440349866\\
721	0.687552035915967\\
722	0.700415684014243\\
723	0.706178385529978\\
724	0.689876945759835\\
725	0.666293427360406\\
726	0.663857363105286\\
727	0.665146047646088\\
728	0.663678912703293\\
729	0.66461292917749\\
730	0.679897592543566\\
731	0.696745203451258\\
732	0.676088613809791\\
733	0.647788881362313\\
734	0.647263025779912\\
735	0.647049126047439\\
736	0.650777240818011\\
737	0.657740181243868\\
738	0.664182574658452\\
739	0.664205619297229\\
740	0.660886866161218\\
741	0.659461161579193\\
742	0.657855673887739\\
743	0.657393341713595\\
744	0.657731394532563\\
745	0.658210546762456\\
746	0.657258925522188\\
747	0.654767983951576\\
748	0.652798377458745\\
749	0.653532326143021\\
750	0.655254237378025\\
751	0.65459729574948\\
752	0.648901114873465\\
753	0.639477493214958\\
754	0.633908328360618\\
755	0.630363036570766\\
756	0.628514150807217\\
757	0.628094400894707\\
758	0.627739921636694\\
759	0.62605141015052\\
760	0.623364657403674\\
761	0.62085761987666\\
762	0.61943029299039\\
763	0.619143543067253\\
764	0.619318844900682\\
765	0.62147824821807\\
766	0.622193657589481\\
767	0.626336601242067\\
768	0.66518261043749\\
769	0.754729390923963\\
770	0.792599566923729\\
771	0.812077847577984\\
772	0.758198528550392\\
773	0.765112185001898\\
774	0.79407957473969\\
775	0.792533277489934\\
776	0.834797857616647\\
777	0.883874390249757\\
778	0.906213351941389\\
779	0.940256448460524\\
780	0.987621280990634\\
781	0.983892085453575\\
782	0.962673091910364\\
783	0.98058017230023\\
784	0.985361400536949\\
785	0.987309383511618\\
786	0.987506068530816\\
787	0.99236573810911\\
788	1.02118136190119\\
789	1.10267202356869\\
790	1.15130234935288\\
791	1.17149109020047\\
792	1.17980800702377\\
793	1.18694626776276\\
794	1.19210295608864\\
795	1.18990463253754\\
796	1.18198248369689\\
797	1.1724234543683\\
798	1.16250166750136\\
799	1.15590513790236\\
800	1.15306412079954\\
801	1.15193489173365\\
802	1.14843956908913\\
803	1.14261744142767\\
804	1.13261155920949\\
805	1.11927868205311\\
806	1.1115677216185\\
807	1.10731510781814\\
808	1.10237381989242\\
809	1.09722422358122\\
810	1.09566565562591\\
811	1.09938767933634\\
812	1.10096545033058\\
813	1.10085885489129\\
814	1.10032879115092\\
815	1.10086556125065\\
816	1.10042115606293\\
817	1.10064037983228\\
818	1.1006650489139\\
819	1.10072990516097\\
820	1.10067633547822\\
821	1.10042995274179\\
822	1.1001017125507\\
823	1.09726768337596\\
824	1.09015116092926\\
825	1.08590663059443\\
826	1.08403057047785\\
827	1.0835073076676\\
828	1.08343352472294\\
829	1.08246474519004\\
830	1.08196823124501\\
831	1.0831001550423\\
832	1.08296583464423\\
833	1.0822474601952\\
834	1.08205337561034\\
835	1.08229851109621\\
836	1.08238987664158\\
837	1.08004868970815\\
838	1.07768194620866\\
839	1.07873614619613\\
840	1.07991221149101\\
841	1.07948585993641\\
842	1.07743823956175\\
843	1.07733942107198\\
844	1.07714043184232\\
845	1.07603442419326\\
846	1.07430980531858\\
847	1.07509809362096\\
848	1.07576392366757\\
849	1.0756883481313\\
850	1.07565581083541\\
851	1.07560205654547\\
852	1.07479677157463\\
853	1.0741360902709\\
854	1.07370604811752\\
855	1.072830221747\\
856	1.07308752350291\\
857	1.07375741713874\\
858	1.0726064059874\\
859	1.07062333997897\\
860	1.07000594545944\\
861	1.06953158304555\\
862	1.06753823060055\\
863	1.06767677970022\\
864	1.06634604084962\\
865	1.06505170960057\\
866	1.06473803247487\\
867	1.06443747460625\\
868	1.06428321065117\\
869	1.06454479957914\\
870	1.06471359702011\\
871	1.08977730038085\\
872	1.13235204321114\\
873	1.10930548402\\
874	1.02359151476054\\
875	0.998245104927678\\
876	0.998409272822599\\
877	0.9985133544678\\
878	0.991170603682721\\
879	0.996103653909389\\
880	1.01219545806244\\
881	1.01834004782018\\
882	1.01835369098072\\
883	1.0157651025314\\
884	1.01521370008498\\
885	1.01563370166553\\
886	1.02125315527701\\
887	1.02817393625633\\
888	1.02854028507473\\
889	1.03021653340047\\
890	1.03118279863321\\
891	1.03432560241439\\
892	1.0620076010697\\
893	1.08651744081574\\
894	1.04727603470549\\
895	1.01088310121618\\
896	1.02814657975313\\
897	1.03320388079044\\
898	1.04906906004834\\
899	1.08650362550725\\
900	1.13565655324127\\
901	1.13715599995002\\
902	1.07703318855672\\
903	1.07336087376785\\
904	1.07728759181917\\
905	1.08112886867122\\
906	1.08368930223561\\
907	1.08431558176567\\
908	1.08341868469205\\
909	1.08341486671791\\
910	1.08211602299017\\
911	1.08066512186512\\
912	1.07929822385311\\
913	1.07739379797559\\
914	1.07405966147364\\
915	1.06815785882561\\
916	1.06213759983621\\
917	1.05914880768886\\
918	1.05723099490297\\
919	1.05944338516004\\
920	1.05368360140132\\
921	1.04120553078461\\
922	1.03055097465502\\
923	1.02186794027453\\
924	1.01730428968256\\
925	1.0161647500297\\
926	1.01644293540041\\
927	1.016776034581\\
928	1.01682849838774\\
929	1.00948811097045\\
930	0.963865544170123\\
931	0.983471659073655\\
932	0.959848895818973\\
933	0.959287882057319\\
934	0.970990016811118\\
935	0.984728160412511\\
936	0.998306795458743\\
937	1.00559538699776\\
938	1.00773860462449\\
939	1.00790561970175\\
940	1.00553582680069\\
941	1.00238126304596\\
942	1.00163887664555\\
943	1.00171009271364\\
944	1.00170673153083\\
945	1.00182194185937\\
946	1.0020347074573\\
947	1.00318858165624\\
948	1.00213713652431\\
949	1.00210975540683\\
950	0.9977670900604\\
951	0.991002901761628\\
952	0.986517701068932\\
953	0.989667596523861\\
954	0.995143037010258\\
955	1.0028758797115\\
956	1.01365342255742\\
957	1.03085827667591\\
958	1.07862419240292\\
959	1.10644552087709\\
960	1.15741874250204\\
961	1.20199808225915\\
962	1.16673957744775\\
963	1.0550766153339\\
964	1.10483540308214\\
965	1.19006199147466\\
966	1.18809069805961\\
967	1.16852034936051\\
968	1.15521943465824\\
969	1.1539377434126\\
970	1.15888413016747\\
971	1.16129000277803\\
972	1.16337555098751\\
973	1.16304982228907\\
974	1.15984835718487\\
975	1.14970662821625\\
976	1.12593484504935\\
977	1.10475869830975\\
978	1.07914881852113\\
979	1.06309343964178\\
980	1.06220731795659\\
981	1.06790219464919\\
982	1.0717088681302\\
983	1.07343407417768\\
984	1.07380719011159\\
985	1.0737509024012\\
986	1.07323973377805\\
987	1.07091711682396\\
988	1.06340644977631\\
989	1.05092135933994\\
990	1.04110580162664\\
991	1.0330662403375\\
992	1.02607657646836\\
993	1.01852513935606\\
994	1.00602656658811\\
995	0.991702695989081\\
996	0.990256679477043\\
997	0.994794238904205\\
998	1.00190307595973\\
999	1.0078625655902\\
1000	1.01417240160416\\
1001	1.02085234474028\\
1002	1.02395031200358\\
1003	1.02722900751005\\
1004	1.03104780153345\\
1005	1.033470269541\\
1006	1.03416313709141\\
1007	1.03383278495356\\
1008	1.03177679686317\\
1009	1.02891086980719\\
1010	1.02967701860519\\
1011	1.03035677398202\\
1012	1.03047653521968\\
1013	1.02952037307505\\
1014	1.02836824871051\\
1015	1.02759336067691\\
1016	1.02658346516467\\
1017	1.02519983940966\\
1018	1.02464525955314\\
1019	1.02445036995946\\
1020	1.02475356657918\\
1021	1.02520399977013\\
1022	1.02522951673185\\
1023	1.02491920965017\\
1024	1.02494628995527\\
1025	1.02502087340511\\
1026	1.0250340452478\\
1027	1.02501980340105\\
1028	1.02501343241162\\
1029	1.02491508634996\\
1030	1.02498632413146\\
1031	1.02500622614723\\
1032	1.02498828169096\\
1033	1.02497982236409\\
1034	1.02498004573064\\
1035	1.02493683461521\\
1036	1.02484526916495\\
1037	1.02482792159774\\
1038	1.02468348476795\\
1039	1.0246618719505\\
1040	1.024306649105\\
1041	1.02427489810198\\
1042	1.02427681908097\\
1043	1.02469968424536\\
1044	1.02524530785535\\
1045	1.02450521885727\\
1046	1.02222692915012\\
1047	1.02156485954371\\
1048	1.02166105946676\\
1049	1.02172452767792\\
1050	1.02054981069947\\
1051	1.01955965680468\\
1052	1.01868319751307\\
1053	1.01843648379102\\
1054	1.01836003115955\\
1055	1.01828148633884\\
1056	1.01827093205046\\
1057	1.01869157034892\\
1058	1.01937162845529\\
1059	1.02016296214164\\
1060	1.0210419885216\\
1061	1.02209560740987\\
1062	1.02421243115204\\
1063	1.02645862378299\\
1064	1.02846687336107\\
1065	1.03031316966228\\
1066	1.03068243362479\\
1067	1.03231242567329\\
1068	1.03307061907849\\
1069	1.03310043941135\\
1070	1.03375837043923\\
1071	1.03564154223508\\
1072	0.804402939923565\\
1073	0.778148202062263\\
1074	0.759710920065541\\
1075	0.741508706704976\\
1076	0.694810707139518\\
1077	0.647741617012386\\
1078	0.641282898281499\\
1079	0.664971769690314\\
1080	0.700645241085274\\
1081	0.698674774389999\\
1082	0.715034815431495\\
1083	0.803731668378243\\
1084	0.80708650173928\\
1085	0.787596476569319\\
1086	0.746752458241047\\
1087	0.73784476539139\\
1088	0.717216826998909\\
1089	0.762831365422698\\
1090	0.833398127034922\\
1091	0.528475888949979\\
1092	0.131133322523821\\
1093	0.405273053599713\\
1094	0.590524929226303\\
1095	0.588788824723966\\
1096	0.581547548254243\\
1097	0.573745327802038\\
1098	0.44309970089754\\
1099	0.38786000679106\\
1100	0.385169488823523\\
1101	0.172888108374886\\
1102	0.367393169773579\\
1103	0.411649264508333\\
1104	0.124908007999639\\
1105	0.000875450478385775\\
1106	0.0196677779717842\\
1107	0.0426451119991463\\
1108	0.0758627269074703\\
1109	0.11626464402191\\
1110	0.132026930123373\\
1111	0.131512229687165\\
1112	0.124629672158023\\
1113	0.131885707226732\\
1114	0.10141968381984\\
1115	0.120288901741268\\
1116	0.0726160266231657\\
1117	0.0188481399645506\\
1118	0.0144354552634352\\
1119	0.00466888706327854\\
1120	-0.0768983785336469\\
1121	-0.076939148407625\\
1122	-0.088545921798161\\
1123	-0.0731406116965047\\
1124	-0.0701598189954881\\
1125	-0.0658903033607476\\
1126	-0.0667716542733536\\
1127	-0.155587207241445\\
1128	-0.25015143057479\\
1129	-0.250089520334663\\
1130	-0.335447569766765\\
1131	-0.552403967949246\\
1132	-0.501536790383915\\
1133	-0.487071407415186\\
1134	-0.46517844614699\\
1135	-0.473299365703999\\
1136	-0.479590925743193\\
1137	-0.485852269162216\\
1138	-0.492549040260863\\
1139	-0.532553195682699\\
1140	-0.529666416466774\\
1141	-0.516689880948365\\
1142	-0.581798591698969\\
1143	-0.670138077223853\\
1144	-0.723510666458565\\
1145	-0.734843068968709\\
1146	-0.733575501493919\\
1147	-0.656253309514293\\
1148	-0.631513445362112\\
1149	-0.63282280307014\\
1150	-0.631908395897198\\
1151	-0.628703145624203\\
1152	-0.628844990030968\\
1153	-0.617671103606862\\
1154	-0.62290173330201\\
1155	-0.627694060451876\\
1156	-0.636779016499309\\
1157	-0.623039409219205\\
1158	-0.560494738892906\\
1159	-0.509713295973844\\
1160	-0.473588656925636\\
1161	-0.461016178312056\\
1162	-0.456090614470585\\
1163	-0.4513499705469\\
1164	-0.45236144560961\\
1165	-0.45553355674175\\
1166	-0.461198486557604\\
1167	-0.466988941669623\\
1168	-0.474728307360145\\
1169	-0.47723419654305\\
1170	-0.474544468585632\\
1171	-0.456360053317272\\
1172	-0.452684855073993\\
1173	-0.452018133301558\\
1174	-0.451960404857658\\
1175	-0.460285351594049\\
1176	-0.421261106361445\\
1177	-0.388428905506991\\
1178	-0.384153394017585\\
1179	-0.3862121803302\\
1180	-0.371653791490914\\
1181	-0.354364453726486\\
1182	-0.36159634583906\\
1183	-0.377939372235275\\
1184	-0.378887173503856\\
1185	-0.359682650993526\\
1186	-0.341560450028635\\
1187	-0.335425813851772\\
1188	-0.337251408015731\\
1189	-0.350547165887777\\
1190	-0.356239137861248\\
1191	-0.354376787848011\\
1192	-0.342859306435787\\
1193	-0.334193114353341\\
1194	-0.336901181257131\\
1195	-0.343780991745322\\
1196	-0.343008840709155\\
1197	-0.334716077920115\\
1198	-0.328207260160032\\
1199	-0.318576951871212\\
1200	-0.313151300126488\\
1201	-0.315097304353282\\
1202	-0.314330335642135\\
1203	-0.320736582484276\\
1204	-0.32210673371446\\
1205	-0.320830685133771\\
1206	-0.322901931768135\\
1207	-0.32396823672606\\
1208	-0.325820326922187\\
1209	-0.326854856227438\\
1210	-0.326890972975724\\
1211	-0.327193551766383\\
1212	-0.327382602861214\\
1213	-0.328120741456409\\
1214	-0.329178557872193\\
1215	-0.33097909748484\\
1216	-0.334170266075227\\
1217	-0.336020058721606\\
1218	-0.322843853665075\\
1219	-0.3127333925858\\
1220	-0.330872424493811\\
1221	-0.515385750818089\\
1222	-0.57661270836361\\
1223	-0.549012973621311\\
1224	-0.494613470375092\\
1225	-0.443362320981031\\
1226	-0.451781631829692\\
1227	-0.400287526264388\\
1228	-0.173852395408137\\
1229	-0.157035219800224\\
1230	-0.236547669546227\\
1231	-0.27529112470628\\
1232	-0.259150267260153\\
1233	-0.194723737737504\\
1234	-0.159876245547783\\
1235	-0.0278912466088826\\
1236	0.129151166941711\\
1237	0.221043987171108\\
1238	0.2467304690444\\
1239	0.235770242903219\\
1240	0.265494761088201\\
1241	0.358050939871338\\
1242	0.410375569134119\\
1243	0.418502431718659\\
1244	0.418220841392962\\
1245	0.418496744576742\\
1246	0.418083063691823\\
1247	0.413840641256178\\
1248	0.402743359197396\\
1249	0.403125326159524\\
1250	0.411027084357266\\
1251	0.400806332036121\\
1252	0.37438462794806\\
1253	0.370374577404746\\
1254	0.360803645544803\\
1255	0.366076839906762\\
1256	0.360915482164701\\
1257	0.355714345714999\\
1258	0.361149043458667\\
1259	0.384861101296823\\
1260	0.386157468891855\\
1261	0.377757032215005\\
1262	0.373848794631761\\
1263	0.373634887036423\\
1264	0.373860308812859\\
1265	0.378995378597748\\
1266	0.37703612899178\\
1267	0.368582611172691\\
1268	0.367683117865693\\
1269	0.366272793083984\\
1270	0.368571779823675\\
1271	0.3630757121112\\
1272	0.362686828142649\\
1273	0.366632611610709\\
1274	0.372817185410733\\
1275	0.380295588706037\\
1276	0.387221418649643\\
1277	0.389906377931468\\
1278	0.39349647402578\\
1279	0.405389320369148\\
1280	0.422879915850878\\
1281	0.435298522815727\\
1282	0.430934529091504\\
1283	0.409299612170231\\
1284	0.402868678313257\\
1285	0.403581242639624\\
1286	0.405180844619661\\
1287	0.407037833295096\\
1288	0.409589079375463\\
1289	0.412344082840712\\
1290	0.415336234366686\\
1291	0.418382041734984\\
1292	0.419574985545838\\
1293	0.420456362456446\\
1294	0.421206639566693\\
1295	0.421665060512395\\
1296	0.422275632862687\\
1297	0.415422862654993\\
1298	0.39966046388568\\
1299	0.389054969199411\\
1300	0.38528382890389\\
1301	0.339429509444241\\
1302	0.333629516293802\\
1303	0.332016007682708\\
1304	0.325997335643147\\
1305	0.305313979577417\\
1306	0.307994015260315\\
1307	0.347145402906958\\
1308	0.389065426619403\\
1309	0.39023335508818\\
1310	0.453035521268509\\
1311	0.519136474324027\\
1312	0.597970917559437\\
1313	0.645811808977845\\
1314	0.668547792290064\\
1315	0.677752414979228\\
1316	0.677040946111747\\
1317	0.664190673656952\\
1318	0.595722566371073\\
1319	0.504935284774378\\
1320	0.488484543455774\\
1321	0.549388024974943\\
1322	0.631294882437426\\
1323	0.59187567593572\\
1324	0.525276029916156\\
1325	0.500116487853484\\
1326	0.519537948057927\\
1327	0.512435001254997\\
1328	0.509121322448503\\
1329	0.508189525579736\\
1330	0.515466273528674\\
1331	0.523914355175486\\
1332	0.523607125429421\\
1333	0.529734606021396\\
1334	0.527907519873084\\
1335	0.535517111593529\\
1336	0.545251843283497\\
1337	0.541772453627315\\
1338	0.540482759129025\\
1339	0.547303643476764\\
1340	0.552357618146723\\
1341	0.554756406290751\\
1342	0.555698477572409\\
1343	0.555736883140572\\
1344	0.556214368065767\\
1345	0.556108928696836\\
1346	0.556789442585076\\
1347	0.55828877727396\\
1348	0.559328216461409\\
1349	0.559758702718056\\
1350	0.559560663503354\\
1351	0.55987900898237\\
1352	0.560674335907556\\
1353	0.561286004546747\\
1354	0.561083907996855\\
1355	0.560827129694058\\
1356	0.560934666576469\\
1357	0.561093510946515\\
1358	0.561292736820407\\
1359	0.561754355373115\\
1360	0.5628856167395\\
1361	0.56454900423434\\
1362	0.565480613854028\\
1363	0.567188817054812\\
1364	0.575484585767765\\
1365	0.575854664725089\\
1366	0.548741891013512\\
1367	0.519780049087528\\
1368	0.514040678754052\\
1369	0.523892197257105\\
1370	0.525938494509665\\
1371	0.505328286506312\\
1372	0.415875437659928\\
1373	0.291014407803611\\
1374	0.233715461159428\\
1375	0.338062682328925\\
1376	0.305378442489795\\
1377	0.28163014224535\\
1378	0.273832984350621\\
1379	0.291648761965702\\
1380	0.336702978413313\\
1381	0.377102827949316\\
1382	0.379035888494542\\
1383	0.315175163427347\\
1384	0.30359058357313\\
1385	0.306310177382471\\
1386	0.306611605734332\\
1387	0.306314167484585\\
1388	0.304715854089033\\
1389	0.305759402070701\\
1390	0.305111071783668\\
1391	0.304674541342956\\
1392	0.30566982111281\\
1393	0.309057510456455\\
1394	0.316712709921244\\
1395	0.316641436460959\\
1396	0.309507398489728\\
1397	0.307537410457412\\
1398	0.311155919989023\\
1399	0.311607519115303\\
1400	0.30844924138591\\
1401	0.303581898874061\\
1402	0.298969241018155\\
1403	0.305288748044746\\
1404	0.307116960817058\\
1405	0.307305581186864\\
1406	0.306457631177021\\
1407	0.305324498510683\\
1408	0.306639653256978\\
1409	0.310675244870701\\
1410	0.313717813420346\\
1411	0.316171397313057\\
1412	0.318635356419755\\
1413	0.321333900586348\\
1414	0.323993975042113\\
1415	0.326130941932304\\
1416	0.327816037665285\\
1417	0.3292498146359\\
1418	0.331477910177664\\
1419	0.335007692341828\\
1420	0.338617178109756\\
1421	0.342299603771088\\
1422	0.345377510796328\\
1423	0.345208697081416\\
1424	0.3450519522463\\
1425	0.346572107019371\\
1426	0.349993256992572\\
1427	0.352580928570052\\
1428	0.353846344210452\\
1429	0.363720521720792\\
1430	0.372969502305751\\
1431	0.378232878393524\\
1432	0.368771589442614\\
1433	0.353432901165556\\
1434	0.35485988276497\\
1435	0.306670931166477\\
1436	0.25573708278723\\
1437	0.318623250050009\\
1438	0.303877530774527\\
1439	0.228248772501765\\
1440	0.188869856013359\\
1441	0.0812239808385894\\
1442	0.135960643606713\\
1443	0.170299844371294\\
1444	0.166806547738179\\
1445	0.187077336633635\\
1446	0.207396500358487\\
1447	0.205910577341977\\
1448	0.19568042998657\\
1449	0.183765260823688\\
1450	0.184614427181232\\
1451	0.194698448491741\\
1452	0.198431812789528\\
1453	0.197037464676772\\
1454	0.192588887289838\\
1455	0.189218192361873\\
1456	0.188304695628975\\
1457	0.188917308065159\\
1458	0.189761793904906\\
1459	0.191367777694862\\
1460	0.192068570989395\\
1461	0.191868252752377\\
1462	0.193437725689129\\
1463	0.194711559898198\\
1464	0.194750700538969\\
1465	0.19496873109121\\
1466	0.194834077408899\\
1467	0.194843059866929\\
1468	0.19497700112299\\
1469	0.194908464564499\\
1470	0.194779194441737\\
1471	0.194711197436833\\
1472	0.19521064339309\\
1473	0.196100545354856\\
1474	0.196053735098478\\
1475	0.196137584056247\\
1476	0.196145019785136\\
1477	0.196073255404084\\
1478	0.196160132847653\\
1479	0.196688997676602\\
1480	0.197226618015306\\
1481	0.197772065934104\\
1482	0.19840584076029\\
1483	0.19893972119413\\
1484	0.199201935457996\\
1485	0.199254958051905\\
1486	0.199331513541756\\
1487	0.19942820191407\\
1488	0.19944003406488\\
1489	0.19947780708277\\
1490	0.199512193689173\\
1491	0.199656365257442\\
1492	0.200561234620023\\
1493	0.200925197029217\\
1494	0.201231164674\\
1495	0.201554359289508\\
1496	0.201761100946281\\
1497	0.201718147107783\\
1498	0.201618548438516\\
1499	0.201628884212004\\
1500	0.201800138628614\\
1501	0.201900785558717\\
1502	0.202017431249588\\
1503	0.202126865871484\\
1504	0.202185213608092\\
1505	0.202095137805364\\
1506	0.202010756996432\\
1507	0.202005134340422\\
1508	0.202081528854392\\
1509	0.202147583697358\\
1510	0.202170663954715\\
1511	0.202172921704055\\
1512	0.202272054756574\\
1513	0.20237450058507\\
1514	0.202448368214767\\
1515	0.202438827126691\\
1516	0.20231008638081\\
1517	0.202085189655623\\
1518	0.201921575887459\\
1519	0.201879602494123\\
1520	0.201903646737319\\
1521	0.201903651803818\\
1522	0.201894545545887\\
1523	0.201881740199826\\
1524	0.201875188216052\\
1525	0.201861559330101\\
1526	0.201846752605511\\
1527	0.201828390222023\\
1528	0.201818942106739\\
1529	0.201817025090495\\
1530	0.201813068446823\\
1531	0.201774868422954\\
1532	0.201714304369353\\
1533	0.201650683710193\\
1534	0.201558784455679\\
1535	0.201476304466867\\
1536	0.201386149314751\\
1537	0.201274367423715\\
1538	0.298474656661437\\
1539	0.315695747606097\\
1540	0.319015071613467\\
1541	0.321350107467144\\
1542	0.319175768121688\\
1543	0.316864437795308\\
1544	0.309125720525063\\
1545	0.295692674222715\\
1546	0.274522813682803\\
1547	0.259118897728641\\
1548	0.259432645732289\\
1549	0.250427018883191\\
1550	0.236151839667158\\
1551	0.224089401366562\\
1552	0.216044872273318\\
1553	0.215304730929492\\
1554	0.223285692881432\\
1555	0.221975422921865\\
1556	0.217223457047646\\
1557	0.212809184113367\\
1558	0.211220527329264\\
1559	0.202172872342352\\
1560	0.190325276200336\\
1561	0.182961184635999\\
1562	0.184744457147298\\
1563	0.184218169244701\\
1564	0.188799534725654\\
1565	0.193681797473084\\
1566	0.201926264944215\\
1567	0.21834902316657\\
1568	0.229285938419267\\
1569	0.217048118337627\\
1570	0.1919460499713\\
1571	0.177821897067359\\
1572	0.189496234938054\\
1573	0.216304509076765\\
1574	0.222446727021761\\
1575	0.33315608193992\\
1576	0.399055861544182\\
1577	0.44833204071385\\
1578	0.460472148975413\\
1579	0.469906159261366\\
1580	0.46676317544808\\
1581	0.443329229714679\\
1582	0.453843351458263\\
1583	0.466211472195036\\
1584	0.470215034442688\\
1585	0.494147847072102\\
1586	0.515990360342957\\
1587	0.516309959406841\\
1588	0.516247069303004\\
1589	0.514568401687945\\
1590	0.513021587347503\\
1591	0.513705783899913\\
1592	0.516496268958984\\
1593	0.518101433488948\\
1594	0.518835764778151\\
1595	0.521311000510464\\
1596	0.519724845488061\\
1597	0.511706130627507\\
1598	0.502945543886384\\
1599	0.497605592025472\\
1600	0.498877884458227\\
1601	0.49629362833008\\
1602	0.492420654530718\\
1603	0.494091592016097\\
1604	0.496104888298546\\
1605	0.492635053179213\\
1606	0.485329406268487\\
1607	0.485237093431175\\
1608	0.504579862288809\\
1609	0.464320488345669\\
1610	0.473477535914827\\
1611	0.466861589836984\\
1612	0.47507526803599\\
1613	0.477656069110422\\
1614	0.480418689151082\\
1615	0.482994321115088\\
1616	0.484842945184642\\
1617	0.487792824181317\\
1618	0.493665894336082\\
1619	0.501654337918218\\
1620	0.509253603914105\\
1621	0.521656499512898\\
1622	0.524513501148448\\
1623	0.532473674230174\\
1624	0.649177889592425\\
1625	0.745136122019077\\
1626	0.741855276571208\\
1627	0.764295498089132\\
1628	0.887666127512724\\
1629	0.921091218856014\\
1630	0.85514781584554\\
1631	0.938349863546137\\
1632	0.901669777321987\\
1633	0.795966629424454\\
1634	0.793563943582572\\
1635	0.784304135514938\\
1636	0.808158716792256\\
1637	0.813851303963746\\
1638	0.816692178476858\\
1639	0.800994735955751\\
1640	0.79570481395834\\
1641	0.796001720257493\\
1642	0.795838024688496\\
1643	0.795159681895065\\
1644	0.794963514319443\\
1645	0.794282521010482\\
1646	0.793014977261061\\
1647	0.791486334015027\\
1648	0.787178372164632\\
1649	0.786874574581642\\
1650	0.785057465909781\\
1651	0.785755297886953\\
1652	0.788859459833421\\
1653	0.791851514250612\\
1654	0.797112905965743\\
1655	0.799488897889094\\
1656	0.799493308011069\\
1657	0.799831386037291\\
1658	0.800294732846157\\
1659	0.800411233898644\\
1660	0.800222229952605\\
1661	0.800291995978181\\
1662	0.799997054980875\\
1663	0.799443536031753\\
1664	0.798769728512118\\
1665	0.798571439891118\\
1666	0.79858101527593\\
1667	0.798758861499375\\
1668	0.798464766851372\\
1669	0.797880879112579\\
1670	0.797405469465477\\
1671	0.796984506621792\\
1672	0.796446670440128\\
1673	0.796054864221321\\
1674	0.795924973115801\\
1675	0.795991159265062\\
1676	0.795888551152545\\
1677	0.795667230167097\\
1678	0.794928396796022\\
1679	0.793410361078093\\
1680	0.791892522209552\\
1681	0.791080545019112\\
1682	0.790895593767084\\
1683	0.790569381967371\\
1684	0.790168724426303\\
1685	0.788866582542021\\
1686	0.786676160769374\\
1687	0.785316619356893\\
1688	0.785289913846042\\
1689	0.784756651621216\\
1690	0.784749902100402\\
1691	0.784770726602128\\
1692	0.784506439471782\\
1693	0.784213834847695\\
1694	0.783891195640042\\
1695	0.783730776240522\\
1696	0.78359648208936\\
1697	0.783382510580631\\
1698	0.783088671144305\\
1699	0.782935347941817\\
1700	0.783112282709702\\
1701	0.78334435117133\\
1702	0.783392020495302\\
1703	0.783412819892605\\
1704	0.783369742369377\\
1705	0.783304797252994\\
1706	0.783388028490442\\
1707	0.783446749195285\\
1708	0.783429684889403\\
1709	0.783376899534016\\
1710	0.78327566782452\\
1711	0.783199415449929\\
1712	0.783203439653884\\
1713	0.783213016187216\\
1714	0.783196291203193\\
1715	0.783183742978459\\
1716	0.7831538381237\\
1717	0.783112325745749\\
1718	0.783079056828284\\
1719	0.782965227433509\\
1720	0.782794791150317\\
1721	0.782579188553159\\
1722	0.782435862432421\\
1723	0.782335915496334\\
1724	0.782264348654211\\
1725	0.782207569805668\\
1726	0.782096721163101\\
1727	0.78177854654683\\
1728	0.781484077447444\\
1729	0.781159615334393\\
1730	0.780546937383251\\
1731	0.779890040962433\\
1732	0.778951411877276\\
1733	0.723977533919171\\
1734	0.67335446761826\\
1735	0.619098570111035\\
1736	0.585534692793513\\
1737	0.560141089658574\\
1738	0.526215738125902\\
1739	0.523417978638723\\
1740	0.525046078438827\\
1741	0.535634317966139\\
1742	0.53554253839554\\
1743	0.550997569317009\\
1744	0.56587008371139\\
1745	0.565964544682415\\
1746	0.569675538993973\\
1747	0.575590860035509\\
1748	0.584528591090728\\
1749	0.644571904074295\\
1750	0.733137828551839\\
1751	0.78952859528123\\
1752	0.762098406790229\\
1753	0.66545777240534\\
1754	0.627809931853489\\
1755	0.609309461797656\\
1756	0.621068220948106\\
1757	0.653799686948253\\
1758	0.675324953210596\\
1759	0.688122769864535\\
1760	0.686064986929578\\
1761	0.687086188501664\\
1762	0.681213544155205\\
1763	0.67711466105522\\
1764	0.705697178191383\\
1765	0.755342201377186\\
1766	0.767886290276664\\
1767	0.76653518976573\\
1768	0.786911934783145\\
1769	0.786793537732177\\
1770	0.921105283072382\\
1771	1.00068526146113\\
1772	1.04897179580966\\
1773	1.09250920643526\\
1774	1.07658635335356\\
1775	1.05996048399575\\
1776	1.00942717749749\\
1777	0.977362270113973\\
1778	0.958894768248403\\
1779	0.961384611622503\\
1780	0.978075469172068\\
1781	0.976955253998281\\
1782	0.969051776297786\\
1783	0.967625983962306\\
1784	0.969162690241469\\
1785	0.96961787063014\\
1786	0.96822015193762\\
1787	0.966601362682196\\
1788	0.970130647614844\\
1789	0.979717362018658\\
1790	0.988440199782815\\
1791	0.990158204449409\\
1792	0.983351288271709\\
1793	0.969765405390547\\
1794	0.961300189012838\\
1795	0.959882561673945\\
1796	0.959993589597342\\
1797	0.960202251863767\\
1798	0.954671950212234\\
1799	0.945692567501585\\
1800	0.944104594154974\\
1801	0.942999119068154\\
1802	0.940610534394746\\
1803	0.938550435451231\\
1804	0.9370680688995\\
1805	0.936123754830877\\
1806	0.935430628509439\\
1807	0.935238671481519\\
1808	0.935123881877692\\
1809	0.933949980219588\\
1810	0.934981819779592\\
1811	0.936559628499566\\
1812	0.936997018688207\\
1813	0.935884814102296\\
1814	0.935708234118807\\
1815	0.943440542486192\\
1816	0.944787788446391\\
1817	0.946978761447868\\
1818	0.940397412588588\\
1819	0.952240517639181\\
1820	0.955610503359936\\
1821	0.949683962275397\\
1822	0.951208931832419\\
1823	0.938044776222528\\
1824	0.935524767830891\\
1825	0.904175261578421\\
1826	0.75301426268099\\
1827	0.680439718315744\\
1828	0.685743487728688\\
1829	0.687460818606974\\
1830	0.648655660294372\\
1831	0.548163122099712\\
1832	0.501881949060418\\
1833	0.490668353199134\\
1834	0.492316242398162\\
1835	0.454414605861\\
1836	0.420073430955125\\
1837	0.418437237166816\\
1838	0.418322714259035\\
1839	0.420307378280426\\
1840	0.425602966027832\\
1841	0.425640838429166\\
1842	0.426471607813704\\
1843	0.427904507395698\\
1844	0.430554634270747\\
1845	0.436295659225886\\
1846	0.447593892901762\\
1847	0.458279189117646\\
1848	0.469684841961451\\
1849	0.485837789114743\\
1850	0.501786046770463\\
1851	0.519432698321446\\
1852	0.535688940586288\\
1853	0.541562087134473\\
1854	0.541413578858922\\
1855	0.540379241236819\\
1856	0.536029923544634\\
1857	0.5267238792839\\
1858	0.520925342851606\\
1859	0.517007322002469\\
1860	0.514890874855218\\
1861	0.513572778283764\\
1862	0.514977022225075\\
1863	0.521361096205486\\
1864	0.529311943262775\\
1865	0.537136015217422\\
1866	0.547299122648785\\
1867	0.557908449018677\\
1868	0.566777007727106\\
1869	0.572970007100834\\
1870	0.578592639625151\\
1871	0.586045182235824\\
1872	0.592242869842216\\
1873	0.59809342679609\\
1874	0.603476755587509\\
1875	0.607968958982176\\
1876	0.611378014580545\\
1877	0.613821297249241\\
1878	0.616600852184994\\
1879	0.620326347559872\\
1880	0.623909379137792\\
1881	0.627019939134529\\
1882	0.629136307643916\\
1883	0.630857833035174\\
1884	0.631887550702563\\
1885	0.632647742311904\\
1886	0.633375947802739\\
1887	0.633863348704241\\
1888	0.634248441447044\\
1889	0.634547504130146\\
1890	0.634692750775523\\
1891	0.634822105721141\\
1892	0.634837613307365\\
1893	0.63493046307213\\
1894	0.635495575262919\\
1895	0.636147126668176\\
1896	0.636870730746056\\
1897	0.638876149603851\\
1898	0.668812698784068\\
1899	0.703265152943679\\
1900	0.700532462318056\\
1901	0.69560479515874\\
1902	0.694040956365955\\
1903	0.692033629479184\\
1904	0.680648337435577\\
1905	0.679605482181418\\
1906	0.686610291147138\\
1907	0.694729017258164\\
1908	0.694616961761498\\
1909	0.694585973685483\\
1910	0.694590688514664\\
1911	0.690038059128019\\
1912	0.687724125602118\\
1913	0.673322140106968\\
1914	0.769441289373986\\
1915	0.860989794724495\\
1916	0.891235471297632\\
1917	0.894460130660113\\
1918	0.877997922791786\\
1919	0.889811298945435\\
1920	0.893671991793482\\
1921	1.04463260503435\\
1922	1.01558303870838\\
1923	1.04018406767534\\
1924	1.06675271646472\\
1925	1.06272081130388\\
1926	1.06586659176869\\
1927	1.0382367280385\\
1928	1.03372058812126\\
1929	1.02883588598194\\
1930	1.02283738443811\\
1931	1.01814072249688\\
1932	1.01399895260516\\
1933	1.00927529150864\\
1934	1.00390746169408\\
1935	0.994276483238376\\
1936	0.985150527858024\\
1937	0.978757557018751\\
1938	0.973607082996013\\
1939	0.97816527726189\\
1940	0.980274328031348\\
1941	0.96144845586448\\
1942	0.903064531178386\\
1943	0.885886043315325\\
1944	0.885869166105739\\
1945	0.874854956449501\\
1946	0.876857520440081\\
1947	0.879143505564165\\
1948	0.884742336427071\\
1949	0.879275784527068\\
1950	0.872220549780967\\
1951	0.858066533465039\\
1952	0.848632715373317\\
1953	0.848946467311968\\
1954	0.848475088125903\\
1955	0.845856683848973\\
1956	0.844814052543922\\
1957	0.846558787866553\\
1958	0.847485400474808\\
1959	0.847692518878477\\
1960	0.84715707747431\\
1961	0.860553219503396\\
1962	0.861971086414274\\
1963	0.86270162008661\\
1964	0.862976567110746\\
1965	0.862341780099143\\
1966	0.860197204315862\\
1967	0.856835587932107\\
1968	0.852656701082121\\
1969	0.848631728294474\\
1970	0.844182861808328\\
1971	0.839191750942569\\
1972	0.833959278461536\\
1973	0.82769235709536\\
1974	0.819268775115697\\
1975	0.806110253805017\\
1976	0.791304476749563\\
1977	0.783999184751016\\
1978	0.774885475139727\\
1979	0.769705337488676\\
1980	0.765626357956208\\
1981	0.764076241494695\\
1982	0.760685866559076\\
1983	0.754106882433963\\
1984	0.704862914961287\\
1985	0.66820774571173\\
1986	0.664949105048492\\
1987	0.666149523637904\\
1988	0.669919611776788\\
1989	0.683569026237692\\
1990	0.716597202733764\\
1991	0.758101805499903\\
1992	0.765591051757675\\
1993	0.790808785170998\\
1994	0.794291737427834\\
1995	0.826758810279299\\
1996	0.826682422497514\\
1997	0.855297229299412\\
1998	0.858156573250242\\
1999	0.867615075802954\\
2000	0.869203084987591\\
};
\addlegendentry{param 3}

\end{axis}
\end{tikzpicture}%
